Radiative and isospin-violating decays of Ds mesons in the hadrogenesis conjecture

The masses and decays of the scalar D_{s0}^*(2317) and axial-vector D_{s1}^*(2460) charmed strange mesons are calculated consistently in the hadrogenesis conjecture. These mesons decay either strongly into the isospin-violating pi^0 D_s and pi^0 D_s^* channels or electromagnetically. They are generated by coupled-channel dynamics based on the leading order chiral Lagrangian. The effect of chiral corrections to chiral order Q_\chi^2 is investigated. We show that taking into account large-N_c relations to determine the strength of these correction terms implies a measurable signal for an exotic axial-vector state in the eta D* invariant mass distribution. The one-loop contribution to the electromagnetic decay amplitudes of scalar and axial-vector states is calculated. The Lagrangian describing electromagnetic interactions is obtained by gauging the chiral Lagrangian for hadronic interactions and adding gauge-invariant correction terms to chiral order Q_chi^2. In addition the role of light vector meson degrees of freedom is explored. We confront our results with measured branching ratios. Once the light vector mesons are included, a natural explanation of all radiative decay parameters is achieved.

==> (inline-0) <==
\begin{eqnarray}
&&48\,\frac{M_i^2}{(p \cdot q)}\,P^{(1)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,A^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{+,\,ab} =
\Big[-12 \left(m_a^2-m_b^2+M_i^2\right) \left(m_b^2+M_i^2\right) M_i^4
\nonumber\\
&&   \qquad\,+\,6\left(M_i^2-M_f^2\right)
   \left(m_b^4+2 \,M_i^2 \,m_b^2+5 \,M_i^4+m_a^2 \left(M_i^2-m_b^2\right)\right) M_i^2
   \nonumber\\
&&   \qquad \,-\, \left(M_f^2-M_i^2\right)^2 \Big(19\,
   M_i^4-8 \left(m_a^2-2 \,m_b^2\right) M_i^2+\left(m_a^2-m_b^2\right)^2\Big)\Big]\,I_{ab}
\nonumber\\
&&   \,+\,   6 \left(m_a^2-m_b^2+M_f^2\right)
   \left(m_b^2+M_f^2\right) M_i^2 \left(M_f^2+M_i^2\right) \bar I_{ab}
\nonumber\\
&&   \, -\,12\, m_a^2 \left(m_b^2+M_f^2\right) M_i^2 \left(M_f^2-M_i^2\right)
   \left(M_f^2+M_i^2\right) J_{aab}\,,
\nonumber\\ \nonumber\\
&&48\,\frac{M_i^2}{(p \cdot q)}\,P^{(1)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,A^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{-,\,ab} =
 \Big[12 \left(M_i^2-m_b^2\right) \left(m_a^2-m_b^2+M_i^2\right) M_i^4
   \nonumber\\
&&   \qquad \,-\,6 \left(M_i^2-M_f^2\right)
   \left(-m_b^4-4\, M_i^2\, m_b^2+5\, M_i^4+m_a^2 \left(m_b^2+M_i^2\right)\right) M_i^2
      \nonumber\\
&&   \qquad \,-\, \left(M_f^2-M_i^2\right)^2
   \Big(-17 \,M_i^4+4 \left(m_a^2+m_b^2\right) M_i^2+\left(m_a^2-m_b^2\right)^2\Big)\Big]\,I_{ab}
\nonumber\\
&&   \,-6\, \left(m_b^2-M_f^2\right)
   \left(-m_a^2+m_b^2-M_f^2\right) M_i^2 \left(M_f^2+M_i^2\right)\bar I_{ab}
\nonumber\\
&&   \, -\,12\, m_a^2 \left(m_b^2-M_f^2\right) M_i^2
   \left(M_f^2-M_i^2\right) \left(M_f^2+M_i^2\right)J_{aab}\,,
\nonumber\\ \nonumber\\
&&24\,\frac{M_i^4}{(p \cdot q)^3}\,P^{(1)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
\bar A^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{+,\,ab} =
\Big[-M_i^8+2 \left(m_a^2-2 \left(m_b^2+2 M_f^2\right)\right) M_i^6
      \nonumber\\
&&   \qquad \,  -\,\left(m_a^4+\left(4\, m_b^2-3\, M_f^2\right) m_a^2-5\,
   m_b^4+m_b^2 \,M_f^2\right) M_i^4
         \nonumber\\
&&   \qquad \,+\,2 \left(3 \,m_a^4-7\, m_b^2\, m_a^2+4\, m_b^4\right) M_f^2 \,M_i^2
   -\left(m_a^2-m_b^2\right)^3
   M_f^2\Big]\,I_{ab}\,,
   \nonumber\\ \nonumber\\
&&96\,\frac{\pm \,m_b^2}{M_f^2\pm m_b^2}\,\frac{M_f^2\,M_i^2}{(p \cdot q)}\,
P^{(1)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,B^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{\pm,\,ab} =
M_f^2  \Big[24\, m_b^2 \left(M_i^2-m_a^2+m_b^2\right) M_i^4
      \nonumber\\
&&   \qquad \,-\,
   \left(M_i^2-M_f^2\right) \left(m_a^4+10 \,m_b^2 \,m_a^2-11\, m_b^4+M_i^4
   -2 \left(m_a^2+m_b^2\right) M_i^2\right) M_i^2
         \nonumber\\
&&   \qquad \,-\,
   \left(M_f^2-M_i^2\right)^2 \left(M_i^4-2 \left(m_a^2-5 \,m_b^2\right)
   M_i^2+\left(m_a^2-m_b^2\right)^2\right)\Big]\,I_{ab}
\nonumber\\
&&   \,-\, M_i^2 \,\Big[-\left(m_a^2+19 \,m_b^2\right)
   M_f^6-\left(m_a^4+10\, m_b^2 \,m_a^2-11\, m_b^4\right) M_f^4
         \nonumber\\
&&   \qquad \,+\,2\, M_f^8-3 \left(-m_a^4+6\, m_b^2 \,m_a^2-5 \,m_b^4
   +M_f^4-12 \,m_b^2\, M_f^2\right) M_i^2
   M_f^2
        \nonumber\\
&&   \qquad \, +\,\Big(M_f^4+\left(m_a^2+7\, m_b^2\right) M_f^2-2 \left(m_a^2-m_b^2\right)^2\Big)\, M_i^4\Big]\,\bar I_{ab}
\nonumber\\
&&   \,+\,   6 \,m_b^2\, M_f^2\, M_i^2 \left(M_f^2-M_i^2\right) \Big[-2 \,M_f^4+M_i^2\, M_f^2+M_i^4
         \nonumber\\
&&   \qquad \,+\,3\, m_a^2
   \left(M_f^2-M_i^2\right)+m_b^2 \left(M_f^2+7 \,M_i^2\right)\Big]\, \bar J_{abb}\,,
   \nonumber\\ \nonumber\\
&&48\,\frac{M_f^2\,M_i^4}{(p \cdot q)^2}\,P^{(1)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
\bar B^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{ab} =
M_f^2 \,\Big[-M_i^{10}+\left(2\, m_a^2-4 \,m_b^2+M_f^2\right) M_i^8
    \nonumber\\
&&   \qquad \, -\,\left(m_a^4+\left(4 \,m_b^2+M_f^2\right) m_a^2-5\,
   m_b^4-M_f^4-10\, m_b^2 \,M_f^2\right) M_i^6
       \nonumber\\
&&   \qquad \, -\,M_f^2 \left(m_a^4+\left(3\, M_f^2-8\, m_b^2\right) m_a^2-m_b^2 \left(m_b^2+5\,
   M_f^2\right)\right) M_i^4
       \nonumber\\
&&   \qquad \, +\,\left(m_a^2-m_b^2\right) M_f^2 \left(m_a^4-\left(m_b^2-3 \,M_f^2\right) m_a^2-5\, m_b^2 \,M_f^2\right)
   M_i^2
       \nonumber\\
&&   \qquad \, -\,\left(m_a^2-m_b^2\right)^3 M_f^4\Big]\,I_{ab}
\nonumber\\
&&   \,+\,    \left(m_b^2+M_f^2\right) M_i^4 \,\Big[-2\, M_f^6+\left(m_a^2-17\, m_b^2\right)
   M_f^4+\left(m_a^2-m_b^2\right)^2 M_f^2
       \nonumber\\
&&   \qquad \, -\,\Big(-M_f^4-\left(m_a^2+7 \,m_b^2\right) M_f^2
   +2 \left(m_a^2-m_b^2\right)^2\Big)
   M_i^2\Big]\,\bar I_{ab}
\nonumber\\
&&   \,+\,6 \,m_b^2\, M_f^2 \left(m_b^2+M_f^2\right) M_i^4 \left(M_f^2-M_i^2\right) \Big[-m_a^2+m_b^2+2\,
   M_f^2-M_i^2\Big]\, \bar J_{abb} \,,
 \nonumber\\ \nonumber\\
&&\frac{12\,M_i^2}{(p \cdot q)^3}\,P^{(1)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
\tilde B^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{ab} =
M_f^2 \Big[2\, M_i^4-\left(m_a^2+m_b^2\right) M_i^2-\left(m_a^2-m_b^2\right)^2\Big]\,I_{ab}\,,
  \nonumber\\ \nonumber\\
&&192\,M_f^2\,M_i^4\,P^{(1)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
C^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{+,\,abc} =
M_f^2\, \Big[12 \left(m_b^3-m_a^2\, m_b\right)^2 M_i^8
    \nonumber\\
&&   \qquad \,-\,12 \,m_b^2 \left(m_b^2-m_a^2\right) \left(-m_a^2+m_b^2-M_i^2\right)
   \left(M_i^2-M_f^2\right) M_i^6
       \nonumber\\
&&   \qquad \,+\,m_b^2 \left(M_f^2-M_i^2\right)^2 \Big(-5\, M_i^4+4 \left(m_a^2+m_c^2\right)
   M_i^2+\left(m_a^2-m_c^2\right)^2\Big) M_i^4
       \nonumber\\
&&   \qquad \,+\,\left(M_i^2-M_f^2\right)^3 \Big(3 \,M_i^6-\left(7\, m_a^2-5\, m_b^2+5\, m_c^2\right)
   M_i^4
    \nonumber\\
&&   \qquad \,+\,\left(5\, m_a^4+8 \,m_b^2\, m_a^2+m_c^4-2 \left(3\, m_a^2+8 \,m_b^2\right) m_c^2\right) M_i^2
 \nonumber\\
&&   \qquad \,-\, \left(m_a^2-m_c^2\right)^2
   \left(m_a^2+m_b^2-m_c^2\right)\Big) \,M_i^2
        \nonumber\\
&&   \qquad \,+\,\left(M_f^2-M_i^2\right)^4
   \Big(-2\, M_i^6+\left(5\, m_a^2+9\, m_c^2\right) M_i^4
    \nonumber\\
&&   \qquad \,-\,2
   \left(2\, m_a^4-5\, m_c^2 \,m_a^2+3\, m_c^4\right) M_i^2+\left(m_a^2-m_c^2\right)^3\Big)\Big]\, I_{ac}
\nonumber\\
&&   \,+\, m_b^2 \,M_i^4 \,\Big[-2 \left(M_f^6+8\,
   M_i^2\, M_f^4-4 \,M_i^4\, M_f^2+M_i^6\right) m_b^4
       \nonumber\\
&&   \qquad \,-\,\left(M_f^2-M_i^2\right) \Big(8\, M_f^6+5\, m_c^2 \,M_f^4-3 \left(3 \,m_c^2+7\,
   M_f^2\right) M_i^2 M_f^2
       \nonumber\\
&&   \qquad \,+\,\left(4\, m_c^2+M_f^2\right) M_i^4\Big)\, m_b^2
- 6\, m_a^4\, M_f^4 \left(M_f^2+M_i^2\right)
\nonumber\\
&&   \qquad \,+\,3\, m_a^2 \,M_f^2
   \Big(\left(3\, m_b^2+m_c^2+M_f^2\right) M_f^4
   -2 \left(-3 \,m_b^2+m_c^2+3\, M_f^2\right) M_i^2\, M_f^2
       \nonumber\\
&&   \qquad \,+\,\left(-m_b^2+m_c^2+5\,
   M_f^2\right) M_i^4\Big)+\left(m_c^2-M_f^2\right) \left(M_f^2-M_i^2\right)^2
   \Big(M_f^2\, m_c^2
       \nonumber\\
&&   \qquad \,-\,2\, M_i^2\, m_c^2+5 \,M_f^2
   \left(M_i^2-2 \,M_f^2\right)\Big)\Big]\, \bar I_{bc}
\nonumber\\
&&   \,+\, 6 \,m_b^2\, M_f^2 \,M_i^4 \,\Big[2 \left(m_a^2-m_b^2\right)^3
   M_i^4-2\, m_a^2 \left(M_f^2-M_i^2\right)^4
     \nonumber\\
&&   \qquad \,+\,\left(m_a^2-m_b^2\right)^2 \left(-3\, m_a^2+2\, m_b^2+m_c^2-3\, M_i^2\right)
           \left(M_i^2-M_f^2\right) M_i^2
      \nonumber\\
&&   \qquad \,-\,\left(M_i^2-M_f^2\right)^3
   \left(\left(m_b^2+2 \,m_c^2-2\, M_i^2\right) m_a^2+m_b^2 \left(M_i^2-3\, m_c^2\right)\right)
           \nonumber\\
&&   \qquad \,+\,\left(m_a^2-m_b^2\right)  \left(M_f^2-M_i^2\right)^2 \Big(\left(3\,
   m_a^2-m_b^2\right) M_i^2
     \nonumber\\
&&   \qquad \,+\,\left(m_a^2-m_b^2\right) \left(m_a^2-m_c^2\right)\Big)
 \Big]\,J_{abc} \,,
 \nonumber\\ \nonumber\\
&&192\,M_f^2\,M_i^4\,P^{(1)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
C^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{-,\,abc} =
M_f^2 \,\Big[12 \left(m_b^3-m_a^2\, m_b\right)^2 M_i^8
     \nonumber\\
&&   \qquad \,-\,12\, m_b^2 \left(m_b^2-m_a^2\right)
   \left(-m_a^2+m_b^2-3\, M_i^2\right)
   \left(M_i^2-M_f^2\right) M_i^6
        \nonumber\\
&&   \qquad \,+\,m_b^2 \left(M_f^2-M_i^2\right)^2 \Big(7\, M_i^4+8 \left(5 \,m_a^2-3 \,m_b^2-m_c^2\right)
   M_i^2
        \nonumber\\
&&   \qquad \,+\,\left(m_a^2-m_c^2\right)^2\Big)\, M_i^4 -\left(M_i^2-M_f^2\right)^3 \Big(M_i^6-\left(m_a^2-7\, m_b^2+3\, m_c^2\right)
   M_i^4
        \nonumber\\
&&   \qquad \,-\,\left(m_a^4-4 \,m_b^2 \,m_a^2-3 \,m_c^4+2 \left(m_a^2-2 \,m_b^2\right) m_c^2\right) M_i^2
 \nonumber\\
&&   \qquad \, +\,\left(m_a^2-m_c^2\right)^2
   \left(m_a^2+m_b^2-m_c^2\right)\Big)\, M_i^2
    \nonumber\\
&&   \qquad \,+\,\left(m_a^2-m_c^2-M_i^2\right) \left(M_f^2-M_i^2\right)^4 \Big(-2\,
   M_i^4
        \nonumber\\
&&   \qquad \,+\,\left(m_a^2-m_c^2\right)^2+\left(m_a^2+m_c^2\right) M_i^2\Big)\Big]\, I_{ac}
 \nonumber\\
&&   \,+\,  m_b^2 \,M_i^4\, \Big[-2 \left(M_f^6+8\, M_i^2
   M_f^4-4 \,M_i^4\, M_f^2+M_i^6\right) m_b^4
     \nonumber\\
&&   \qquad \,-\,6\, m_a^4\, M_f^4 \left(M_f^2+M_i^2\right)+\left(M_f^2-M_i^2\right) \Big(4\, M_f^6+33\, M_i^2\, M_f^4-M_i^4\, M_f^2
  \nonumber\\
&&   \qquad \,+\,m_c^2 \left(-5\,
   M_f^4+9 \,M_i^2 \,M_f^2-4 \,M_i^4\right)\Big)\, m_b^2
     \nonumber\\
&&   \qquad \,+\,\left(m_c^2-M_f^2\right)
   \left(M_f^2-M_i^2\right)^2 \left(2\, M_f^4+5\, M_i^2\, M_f^2+m_c^2 \left(M_f^2-2 M_i^2\right)\right)
     \nonumber\\
&&   \qquad \,-\,3 \,m_a^2 M_f^2 \,\Big(
   \left(-3\,
   M_f^4-6\, M_i^2\, M_f^2+M_i^4\right) m_b^2
        \nonumber\\
&&   \qquad \,+\,\left(M_f^2-M_i^2\right) \left(7 \,M_f^4+5 \,M_i^2 \,M_f^2+m_c^2
   \left(M_i^2-M_f^2\right)\right)\Big)\Big]\, \bar I_{bc}
\nonumber\\
&&   \,+\,   6 \,m_b^2 \,M_f^2\, M_i^4\, \Big[2 \left(m_a^2-m_b^2\right)^3
   M_i^4+2\, m_a^2
   \left(M_f^2-M_i^2\right)^4
    \nonumber\\
&&   \qquad \,+\,\left(m_a^2-m_b^2\right)^2 \left(-3 \,m_a^2+2 \,m_b^2+m_c^2-7 \,M_i^2\right) \left(M_i^2-M_f^2\right) M_i^2
 \nonumber\\
&&   \qquad \,+\,\left(m_a^2-m_b^2\right) \left(M_f^2-M_i^2\right)^2 \Big(4\, M_i^4+\left(11\,
   m_a^2-5 \,m_b^2-4\, m_c^2\right) M_i^2
     \nonumber\\
&&   \qquad \,+\,\left(m_a^2-m_b^2\right) \left(m_a^2-m_c^2\right)\Big)
  -\left(M_i^2-M_f^2\right)^3
   \Big(4\, m_a^4-3\, m_b^2\, m_a^2
     \nonumber\\
&&   \qquad \,+\,\left(-2\, m_c^2+6\, M_i^2\right) m_a^2
+m_b^2 \left(m_c^2-3\, M_i^2\right)\Big)\Big] \,J_{abc}\,,
 \nonumber\\ \nonumber\\
&&192\,M_i^2\,P^{(1)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
\bar C^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{abc} =
-M_f^2\, \Big[12 \left(m_a^2-m_b^2\right)^2 M_i^6
  \nonumber\\
&&   \qquad \,+\,12 \left(m_b^2-m_a^2\right) \left(m_a^2+m_b^2-m_c^2\right)
   \left(M_i^2-M_f^2\right) M_i^4
     \nonumber\\
&&   \qquad \,-\, \left(M_f^2-M_i^2\right)^3 \Big(M_i^4-2 \left(m_a^2-5 \,m_c^2\right)
   M_i^2+\left(m_a^2-m_c^2\right)^2\Big)
     \nonumber\\
&&   \qquad \,+\, \left(M_i^3-M_f^2 \,M_i\right)^2 \Big(m_a^4+\left(4\, m_c^2-2\, M_i^2\right)
   m_a^2-5 \,m_c^4+M_i^4
 \nonumber\\
&&   \qquad \,+\,4 \left(3\, m_b^2+m_c^2\right) M_i^2\Big)\Big]\,I_{ac}
   \nonumber\\
&&   \,+\,  M_i^2 \Big[-2 \left(2\, M_f^6+M_i^2 \,M_f^4-11\, M_i^4
   M_f^2+2\, M_i^6\right) m_b^4
    \nonumber\\
&&   \qquad \,-\,\left(M_f^2-M_i^2\right) \Big(-2\, M_f^6-9\, M_i^2\, M_f^4+11\, M_i^4\, M_f^2
\nonumber\\
&&   \qquad \,+\,m_c^2 \left(M_f^4-21\, M_i^2
   M_f^2+8\, M_i^4\right)\Big)\, m_b^2  + 6 \,m_a^4\, M_f^4 \left(M_f^2+M_i^2\right)
    \nonumber\\
&&   \qquad \,-\,\left(m_c^2-M_f^2\right) \left(M_f^2-M_i^2\right)^2
   \left(2 \,M_f^4-M_i^2\, M_f^2+m_c^2 \left(M_f^2+4\, M_i^2\right)\right)
  \nonumber\\
&&   \qquad \,-\,3\, m_a^2 \,M_f^2 \,\Big(\left(-M_f^4+6\, M_i^2\, M_f^2+3\,
   M_i^4\right) m_b^2
    \nonumber\\
&&   \qquad \,+\,\left(M_f^2-M_i^2\right) \left(M_f^4-M_i^2\, M_f^2
     +m_c^2 \left(M_f^2+3\, M_i^2\right)\right)\Big)\Big]\,\bar I_{bc}
  \nonumber\\
&&   \,+\,  6\, M_f^2\, M_i^2 \Big[\left(m_a^2-m_b^2\right)^2 \left(3\, m_a^2+2\, m_b^2-3\, m_c^2+M_i^2\right)
   \left(M_i^2-M_f^2\right) M_i^2
    \nonumber\\
&&   \qquad \,+\,m_b^2 \left(m_a^2+m_c^2+M_i^2\right) \left(M_i^2-M_f^2\right)^3
-2 \left(m_a^2-m_b^2\right)^3 M_i^4
 \nonumber\\
&&   \qquad \,-\,\left(m_a^2-m_b^2\right)
   \left(M_f^2-M_i^2\right)^2 \Big(\left(m_a^2+3 \,m_b^2\right) M_i^2
\nonumber\\
&&   \qquad\, +\,\left(m_a^2+m_b^2\right)
   \left(m_a^2-m_c^2\right)\Big)\Big]\, J_{abc}\,,
 \nonumber\\ \nonumber\\
&&\frac{192}{(p \cdot q)}\,P^{(1)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
D^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{abc} =
12 \,m_c^2\, M_f^2 \,\Big[ M_i^4-\left(m_a^2-2 \,m_b^2+m_c^2+M_f^2\right) M_i^2
   \nonumber\\
&&   \qquad \,+\,\left(m_a^2-m_c^2\right) M_f^2\Big] \,I_{ac}
 \nonumber\\
&&   \,+\,  4\,\Big[
-\Big(3\, m_c^2\, M_f^2 \left(M_f^2+M_i^2\right)-2\left(m_a^2+M_f^2\right)
   \left(M_f^2-M_i^2\right)^2\Big)\, m_b^2
   \nonumber\\
&&   \qquad \,-\,\left(M_f^2-M_i^2\right)^2 m_b^4+6 \,m_c^4 \,M_f^4
-\left(m_a^2-M_f^2\right)^2 \left(M_f^2-M_i^2\right)^2
 \nonumber\\
&&   \qquad \,+\,3\, m_c^2\, M_f^2
   \left(M_f^2-m_a^2\right) \left(M_f^2-M_i^2\right)\Big]\, \bar I_{ab}
  \nonumber\\
&&   \,-\, 24 \,m_c^2\, M_f^2\, \Big[\left(m_b^2-m_c^2\right)
   \left(M_f^2-M_i^2\right) m_a^2
     \nonumber\\
&&   \qquad \,+\,\left(m_c^2 \,M_f^2-m_b^2\, M_i^2\right)
   \left(-m_b^2+m_c^2+M_f^2-M_i^2\right)\Big]\,\bar J_{abc} \,
\nonumber\\
&&96\,\frac{M_f^2\,M_i^2}{(p \cdot q)}\,P^{(1)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
E^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{ab} =
M_f^2 \,\Big[\left(17\, m_a^2-25\, m_b^2+15\, M_f^2\right) M_i^6
\nonumber\\
&&    \qquad \,-\,2 \left(7\, M_f^4-3 \left(m_a^2+7 \,m_b^2\right) M_f^2+4\,
   \left(2\, m_a^4+5\, m_b^2\, m_a^2-7\, m_b^4\right)\right) M_i^4
   \nonumber\\
&&    \qquad \,+\,\left(m_a^2+7 \,m_b^2\right) M_f^2 \left(3\, m_a^2-3\, m_b^2+M_f^2\right)
   M_i^2
    \nonumber\\
&&    \qquad \,-\,13\, M_i^8+\left(m_a^2-m_b^2\right)^2 M_f^4\Big]\,I_{ab}
  \nonumber\\
&&    \, +\,\Big[- 2\,\left(-5 \,M_f^4+4 \left(m_a^2-2 m_b^2\right)
   M_f^2+\left(m_a^2-m_b^2\right)^2\right) M_i^6
   \nonumber\\
&&   \qquad \,+\,3 \,M_f^2 \left(3\, m_a^4+2\, m_b^2\, m_a^2-5\, m_b^4+M_f^4
   -4 \left(m_a^2+3\, m_b^2\right)
   M_f^2\right) M_i^4
   \nonumber\\
&&    \qquad \,-\,M_f^4 \left(-5\, m_a^4-14\, m_b^2 \,m_a^2+19\, m_b^4+M_f^4
   +4 \left(m_a^2+m_b^2\right) M_f^2\right) M_i^2
   \Big]\,\bar I_{ab}
  \nonumber\\
&&    \,+\, 6\, m_b^2\, M_f^2\, M_i^2 \left(M_f^2-M_i^2\right)
\Big[-4\, M_i^4+\left(m_a^2+7\, m_b^2
+M_f^2\right) M_i^2
\nonumber\\
&&    \qquad \,+\,M_f^2 \left(3\, m_a^2+5\,
   m_b^2-M_f^2\right)\Big]\, \bar J_{abb}\,,
\nonumber\\ \nonumber\\
&&96\,\frac{m_a^2\,M_i^2}{(p \cdot q)}\,P^{(1)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
E^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{+,\,ab} =
- M_f^2 \Big[12 \Big(\left(m_a^2-M_i^2\right)^2-m_b^4\Big)\, M_i^4
  \nonumber\\
&&    \qquad \,+\,3 \left(M_i^2-M_f^2\right) \left(-5
   M_i^4+4 \left(m_a^2+3 m_b^2\right) M_i^2+\left(m_a^2-m_b^2\right)^2\right) M_i^2
     \nonumber\\
&&    \qquad\,+\, \left(M_f^2-M_i^2\right)^2
   \left(4 M_i^4+\left(7 m_a^2+m_b^2\right) M_i^2+\left(m_a^2-m_b^2\right)^2\right)\Big]\,I_{ab}
  \nonumber\\
&&    \,+\,\Big[  -2 \,\Big(-5 \,M_f^4+4 \left(m_a^2-2\,
   m_b^2\right) M_f^2+\left(m_a^2-m_b^2\right)^2\Big)\, M_i^6
     \nonumber\\
&&   \qquad \,+\,M_f^2 \,\Big(M_f^4-8 \left(m_a^2+m_b^2\right) M_f^2+7\,
   \left(m_a^2-m_b^2\right)^2\Big)\, M_i^4
     \nonumber\\
&&    \qquad \,+\,M_f^4 \left(7\, m_a^4+10\, m_b^2\, m_a^2-17 \,m_b^4+M_f^4
   -8 \left(m_a^2+m_b^2\right)
   M_f^2\right) M_i^2 \Big]\,\bar I_{ab}
 \nonumber\\
&&    \,+\,6\, m_b^2\, M_f^2\, M_i^2 \left(M_f^2-M_i^2\right) \Big[-4\, M_i^4
     +\left(m_a^2-m_b^2+M_f^2\right) M_i^2  \nonumber\\
&&    \qquad \,+\,M_f^2
   \left(3\, m_a^2+5\, m_b^2-M_f^2\right)\Big]\, \bar J_{abb}\,,
\nonumber\\ \nonumber\\
&&96\,\frac{m_b^2\,M_i^2}{(p \cdot q)}\,P^{(1)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
E^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{-,\,ab} =
-2 \,M_f^2\, M_i^2\, \Big[-12\, m_b^2 \left(-m_a^2+m_b^2+M_i^2\right) M_i^2
  \nonumber\\
&&   \qquad \,-\, \left(M_f^2-M_i^2\right) \left(M_i^4-2\,
   \left(m_a^2-11\, m_b^2\right) M_i^2+\left(m_a^2-m_b^2\right)^2\right)\Big]\,I_{ab}
 \nonumber\\
&&    \,+\,  \Big[ 2 \left(m_a^4-2 \left(m_b^2+M_f^2\right)
   m_a^2+\left(m_b^2-M_f^2\right)^2\right) M_i^6
   \nonumber\\
&&   \qquad \,-\,2\, M_f^2 \left(m_a^4-2 \left(m_b^2+M_f^2\right)
   m_a^2+\left(m_b^2-M_f^2\right)^2\right) M_i^4
     \nonumber\\
&&   \qquad \,-\,24 \,m_b^2\, M_f^4 \left(-m_a^2+m_b^2+M_f^2\right) M_i^2 \Big]\,\bar I_{ab}
 \nonumber\\
&&    \,+\,   48 \,m_b^4\, M_f^4\, M_i^2
   \left(M_f^2-M_i^2\right)\bar J_{abb}\,
\nonumber\\
&&\frac{12}{(p \cdot q)^3}\,P^{(1)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
\bar E^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{ab} =
\Big[-m_a^4-4 \,m_b^2\, m_a^2+5\, m_b^4-M_i^4
 \nonumber\\
&&    \qquad \,+\,2 \left(m_a^2-2 m_b^2\right) M_i^2 \Big]\,I_{ab}\,,
\nonumber\\ \nonumber\\
&&\frac{3\,M_i^2}{(p \cdot q)^3}\,P^{(1)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
\tilde E^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{ab} =
M_f^2 \,\Big[-2\, M_i^4+\left(m_a^2+m_b^2\right) M_i^2
 \nonumber\\
&&    \qquad \,+\,\left(m_a^2-m_b^2\right)^2\Big]\,I_{ab}\,,
\nonumber\\ \nonumber\\
&&24\,\frac{m_a^2\,M_i^2}{(p \cdot q)^3}\,P^{(1)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
\bar E^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{+,\,ab} =
M_f^2 \,\Big[-3 \,M_i^6+\left(7\, m_a^2+5\, m_b^2\right) M_i^4
   \nonumber\\
&&    \qquad \,-\,\left(5\, m_a^4+18 \,m_b^2\, m_a^2+m_b^4\right)
   M_i^2+\left(m_a^2-m_b^2\right)^3\Big]\,I_{ab}\,,
\nonumber\\ \nonumber\\
&&\frac{2}{(p \cdot q)^3}\,P^{(1)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
\bar E^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{-,\,ab} =
-M_f^2 \,\Big[m_a^2+m_b^2-M_i^2\Big]\,I_{ab}\,,\nonumber\\
&&96\,\frac{m_b^2\,M_f^2\,M_i^2}{(p \cdot q)}\,P^{(1)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
F^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{ab} =
M_f^2 \,\Big[
\left(M_f^2-M_i^2\right)^2 \Big(m_a^6
    \nonumber\\
&&    \qquad \,-\,\left(2\, m_b^2+3\,
   M_i^2\right) m_a^4+\left(m_b^4+9 \,M_i^2\, m_b^2\right) m_a^2+2 \left(M_i^3-m_b^2\, M_i\right)^2\Big)
  \nonumber\\
&&    \qquad \,-\,
   \left(M_i^2-M_f^2\right) \Big(m_a^6+18 \,m_b^2\, m_a^4-\left(15 \,m_b^4+4\, M_i^2\, m_b^2+3\, M_i^4\right) m_a^2
 \nonumber\\
&&    \qquad \, +\,2 \left(-2\, m_b^6+2\,
   M_i^2 \,m_b^4-7\, M_i^4\, m_b^2+M_i^6\right)\Big)\, M_i^2
     \nonumber\\
&&    \qquad \,+\,
12 \,m_b^2 \left(3\, m_a^2+m_b^2-M_i^2\right) \left(-m_a^2+m_b^2+M_i^2\right) M_i^4\Big]\,I_{ab}
 \nonumber\\
&&    \,+\,   M_i^2
   \Big[\left(m_a^2-m_b^2+M_f^2\right) \Big(m_a^4+\left(19\, m_b^2+M_f^2\right) m_a^2
   +4\, m_b^4-2 \,M_f^4
     \nonumber\\
&&    \qquad \,-\,2 \,m_b^2\, M_f^2\Big)\,   M_f^4
   + \Big(2\, M_f^6
-4 \left(m_a^4+10 \,m_b^2\, m_a^2+m_b^4\right) M_f^2
  \nonumber\\
&&    \qquad \,+\,\left(5\, m_a^2+2\, m_b^2\right) M_f^4-3 \left(m_a^6-6 \,m_b^2\,
   m_a^4+m_b^4 \,m_a^2+4 \,m_b^6\right)\Big)\, M_i^2\, M_f^2
 \nonumber\\
&&    \qquad \,+\,2 \,\Big(m_a^6-3\, m_b^4 \,m_a^2
   +2\, m_b^6-\left(2\, m_a^2-5\, m_b^2\right) M_f^4
     \nonumber\\
&&    \qquad \,+\,\left(m_a^4-12 \,m_b^2\, m_a^2-m_b^4\right) M_f^2\Big)\, M_i^4\Big]\,\bar I_{ab}
  \nonumber\\
&&    \,+\,  6 \,m_b^2\, M_f^2\, M_i^2 \left(M_i^2-M_f^2\right) \Big[-3
   \left(M_f^2-M_i^2\right) m_a^4
   \nonumber\\
&&    \qquad \,+\,\left(M_f^4+M_i^2 \,M_f^2-2\, M_i^4
   -m_b^2 \left(5\, M_f^2+7\, M_i^2\right)\right) m_a^2
     \nonumber\\
&&    \qquad \,+\,2\, m_b^2\, M_i^2
   \left(-2 \,m_b^2+M_f^2+M_i^2\right)\Big]\, \bar J_{abb}\,,
\nonumber\\ \nonumber\\
&&192\,m_b^2\,M_i^2\,P^{(1)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
F^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{+,\,ab} =
-M_f^2 \left(M_i^2-M_f^2\right) \Big[-24 \,m_b^2 \,\Big(-m_a^2+m_b^2
 \nonumber\\
&&   \qquad\,+\,M_i^2\Big)\, M_i^4 + 3 \left(-m_a^2+m_b^2+M_i^2\right)^2
   \left(M_i^2-M_f^2\right) M_i^2
    \nonumber\\
&&   \qquad\,+\,\left(M_f^2-M_i^2\right)^2 \Big(-2 \,M_i^4+\left(m_a^2+7\, m_b^2\right)
   M_i^2+\left(m_a^2-m_b^2\right)^2\Big)\Big]\,I_{ab}
 \nonumber\\
&&   \,  -\,M_i^2 \left(M_i^2-M_f^2\right) \Big[-4 \left(m_a^2+m_b^2\right)
   M_f^6 -\,\left(m_a^4+22\, m_b^2\, m_a^2-23\, m_b^4\right) M_f^4
           \nonumber\\
&&   \qquad\,+\,5\, M_f^8-\left(7\, M_f^4-2 \left(m_a^2+7 \,m_b^2\right) M_f^2-5\,
   \left(m_a^2-m_b^2\right)^2\right) M_i^2\, M_f^2
        \nonumber\\
&&   \qquad\,+\,2 \left(M_f^4+\left(m_a^2+7\, m_b^2\right) M_f^2-2\,
   \left(m_a^2-m_b^2\right)^2\right) M_i^4\Big]\,\bar I_{ab}
\nonumber\\
&&   \,  -\,6\, m_b^2\, M_f^2\, M_i^2 \left(M_f^2-M_i^2\right)^2 \Big[\left(5 \,M_f^2+3\,
   M_i^2\right) m_b^2
    \nonumber\\
&&   \qquad\,+\,\left(M_i^2-M_f^2\right) \left(-3\, m_a^2+M_f^2+2\, M_i^2\right)\Big]\,\bar J_{abb}\,,
\nonumber\\ \nonumber\\
&&96\,\frac{m_b^2\,M_i^2}{p \cdot q}\,P^{(1)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
F^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{-,\,ab} =
-2 M_f^2\, M_i^2 \Big[6 \left(\left(m_a^2-M_i^2\right)^2-m_b^4\right) M_i^2
 \nonumber\\
&&   \qquad \, +\, \left(M_i^2-M_f^2\right) \left(-8\,
   M_i^4+\left(7\, m_a^2-11\, m_b^2\right) M_i^2+\left(m_a^2-m_b^2\right)^2\right)\Big]\,I_{ab}
\nonumber\\
&&   \, +\, \Big[  2 \left(M_f^4-\left(5\, m_a^2+11\,
   m_b^2\right) M_f^2+4 \left(m_a^2-m_b^2\right)^2\right) M_i^6
   \nonumber\\
&&   \qquad \, +\, 2\, M_f^2 \left(8\, M_f^4-\left(m_a^2-5\, m_b^2\right) M_f^2-7\,
   \left(m_a^2-m_b^2\right)^2\right) M_i^4
    \nonumber\\
&&   \qquad \, -\,6\, M_f^4 \left(-3\, m_a^4+2 \left(m_b^2+M_f^2\right)
   m_a^2+\left(m_b^2-M_f^2\right)^2\right) M_i^2 \Big]\,\bar I_{ab}
\nonumber\\
&&   \, +\,   12 \,m_b^2 \,M_f^2\, M_i^2 \left(M_f^2-M_i^2\right) \Big[M_i^4-\left(2 \,m_a^2-2\,
   m_b^2+3\, M_f^2\right) M_i^2
   \nonumber\\
&&  \qquad  \, +\, 4\, m_a^2 \,M_f^2\Big]\,\bar J_{abb}\,,\nonumber\\
&&48\,\frac{M_f^2\,M_i^2}{(p \cdot q)^2}\,P^{(1)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
\hat F^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{ab} =
M_f^2 \,\Big[-2\, M_i^8-5 \left(m_a^2-2 m_b^2\right) M_i^6
 \nonumber\\
&&   \qquad\,+\,\left(7 \,m_a^4+\left(8\, M_f^2-11\, m_b^2\right) m_a^2+4\, m_b^4\right)
   M_i^4
    \nonumber\\
&&   \qquad\,-\,m_a^2 \left(7\, m_a^2+m_b^2\right) M_f^2 \,M_i^2-m_a^2 \left(m_a^2-m_b^2\right)^2 M_f^2\Big]\,I_{ab}
 \nonumber\\
&& \,+\,
   \Big[ 2 \,\Big(M_f^6+\left(2\, m_a^2-5\,
   m_b^2\right) M_f^4
     \nonumber\\
&&   \qquad\,-\,2 \left(2 \,m_a^4-m_b^2\, m_a^2+m_b^4\right) M_f^2
   +\left(m_a^3-m_a \,m_b^2\right)^2\Big)\, M_i^4
    \nonumber\\
&&   \qquad\,-\,m_a^2\, M_f^2
   \Big(7\, M_f^4-8 \left(m_a^2+m_b^2\right) M_f^2+\left(m_a^2-m_b^2\right)^2\Big)\, M_i^2 \Big]\,\bar I_{ab}
 \nonumber\\
&&    \,+\,   6\, m_b^2 \,M_f^2\, M_i^2
   \left(M_i^2-M_f^2\right) \Big[-m_a^4+\left(m_b^2-M_f^2+2\, M_i^2\right) m_a^2
  \nonumber\\
&&   \qquad\,-\,2\, m_b^2\, M_i^2\Big]\,\bar J_{abb}\,,
\nonumber\\ \nonumber\\
&&48\,\frac{M_i^2}{(p \cdot q)^2}\,P^{(1)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
\hat F^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{+,\,ab} =
-M_f^2 \,\Big[ \left(M_i^2-M_f^2\right) \Big(10\,M_i^4
    \nonumber\\
&&   \qquad\,-\,\left(11\, m_a^2+5\, m_b^2\right) M_i^2+\left(m_a^2-m_b^2\right)^2\Big)
  \nonumber\\
&&   \qquad\,+\,
3 \left(M_i^2-m_a^2-3 \,m_b^2\right) \left(-m_a^2+m_b^2+M_i^2\right) M_i^2\Big]\,I_{ab}
\nonumber\\
&&    \,+\,
   \Big[2 \left(4\, M_f^4-\left(5\, m_a^2-m_b^2\right)
   M_f^2+\left(m_a^2-m_b^2\right)^2\right) M_i^4
     \nonumber\\
&&   \qquad\,+\,M_f^2 \Big(m_a^4+10 \,m_b^2\, m_a^2-11\, m_b^4-5\, M_f^4
 \nonumber\\
&&   \qquad\,+\, 4 \left(m_a^2-2\, m_b^2\right)
   M_f^2\Big)\, M_i^2 \Big]\,\bar I_{ab}
\nonumber\\
&&    \,+\, 6\, m_b^2\, M_f^2\, M_i^2 \left(m_a^2+3 \,m_b^2+M_f^2-2\, M_i^2\right) \left(M_f^2-M_i^2\right)\bar J_{abb}\,,
\nonumber\\ \nonumber\\
&&24\,\frac{1}{(p \cdot q)^2}\,P^{(1)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
\hat F^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{-,\,ab} =
-M_f^2\, \Big[5\, m_a^4-\left(4\, m_b^2+7 \,M_i^2\right) m_a^2
   \nonumber\\
&&   \qquad\,-m_b^4+2\, M_i^4+5\, m_b^2\, M_i^2\Big]\,I_{ab}
\nonumber\\
&&    \,+\,\Big[-6\, m_a^2
   \left(-m_a^2+m_b^2+M_f^2\right) M_f^2
      \nonumber\\
&&   \qquad\,-\,\Big(-2\, M_f^4+\left(m_a^2-5 \,m_b^2\right) M_f^2
   +\left(m_a^2-m_b^2\right)^2\Big)\,
   M_i^2 \Big]\,\bar I_{ab}
 \nonumber\\
&&    \,-\, 6\, m_b^2\, M_f^2 \left(M_f^2-M_i^2\right) \left(M_i^2-2\, m_a^2\right)\bar J_{abb} \,,
\nonumber\\
&&96\,m_a^2\,M_f^2\,M_i^2\,P^{(1)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
G^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{abc} =
m_c^2\, M_f^4 \,\Big[24 \left(m_b^2-m_c^2\right)^2 M_i^6
 \nonumber\\
&&  \qquad  \, -\,24 \left(m_b^2-m_c^2\right)  \left(m_b^2-m_c^2-2\,
   M_i^2\right) \left(M_i^2-M_f^2\right) M_i^4
\nonumber\\
&&  \qquad  \, +\,2 \left(M_f^2-M_i^2\right)^3 \Big(4\, M_i^4+\left(7\,
   m_a^2+m_c^2\right) M_i^2+\left(m_a^2-m_c^2\right)^2\Big)
    \nonumber\\
&&  \qquad  \, +\,2 \left(M_i^3-M_f^2\, M_i\right)^2 \Big(M_i^4-2 \left(m_a^2+9\, m_b^2-14\,
   m_c^2\right) M_i^2
 \nonumber\\
&&  \qquad  \,+\,\left(m_a^2-m_c^2\right)^2\Big)    \Big]\,I_{ac}
\nonumber\\
&&\, -\,M_i^2\, \Big[
   \left(M_f^2-M_i^2\right)^3 \left(
m_b^4 \,M_f^2 \left(M_f^2+5 \,M_i^2\right)
 -\left(M_f^2-3 \,M_i^2\right)  \left( m_a^6 -m_b^6 \right) \right)
    \nonumber\\
&&  \qquad  \, +\,\left(M_f^2-M_i^2\right)^2 \Big(\left(3\, m_b^2-2\, m_c^2+5\, M_f^2\right) M_f^4
  +\,\left(9\, m_b^2+7\, M_f^2\right) M_i^4
    \nonumber\\
&&  \qquad  \,-\,4 \left(3\, m_b^2-m_c^2+3\, M_f^2\right) M_i^2\, M_f^2 \Big)\, m_a^4
   \nonumber\\
&&  \qquad  \, -\,\left(M_f^2-M_i^2\right)^2 \Big(3
   \left(M_f^4-4 \,M_i^2\, M_f^2+3\, M_i^4\right) m_b^4
    \nonumber\\
&&  \qquad  \,+\,2\, M_f^2 \left(3\, M_f^4-4\, M_i^2\, M_f^2+M_i^4+m_c^2 \left(4\, M_i^2-5\,
   M_f^2\right)\right) m_b^2
    \nonumber\\
&&  \qquad  \,+\,M_f^4 \left(6\, m_c^4-4 \left(M_f^2-2 \,M_i^2\right) m_c^2
   +7\, M_f^4+5\, M_i^4-12 \,M_f^2\, M_i^2\right)\Big)\,m_a^2
    \nonumber\\
&&  \qquad  \, +\,M_f^6 \Big(12 \left(M_f^2+M_i^2\right) m_c^6+6 \left(5\,
   M_f^4-2 \,M_i^2\, M_f^2-3 \,M_i^4\right) m_c^4
  \nonumber\\
&&  \qquad  \,-\,2 \left(M_f^2-2\, M_i^2\right) \left(M_f^2-M_i^2\right)^2
   m_c^2+\left(M_f^2-M_i^2\right)^3 \left(3\, M_f^2-M_i^2\right)\Big)
    \nonumber\\
&&  \qquad  \, +\,4 \,m_c^2\,m_b^4 \,M_f^2  \left(M_f^6+8\, M_i^2\, M_f^4-4\, M_i^4\, M_f^2+M_i^6\right)
    \nonumber\\
&&  \qquad  \, +\,m_b^2 \,M_f^4\, \Big( -2 \left(M_f^6+26\, M_i^2\, M_f^4-31 \,M_i^4\, M_f^2+4\, M_i^6\right) m_c^2
    \nonumber\\
&&  \qquad  \,-\,6 \left(3\,
   M_f^4+6\, M_i^2\, M_f^2-M_i^4\right) m_c^4-\left(M_f^2-M_i^2\right)^3 \left(5 \,M_f^2+M_i^2\right)\Big)\Big]\,\bar I_{ab}
\nonumber\\
&&  \,+\,   12\, m_c^2\, M_f^4\, M_i^2\, \Big[-2
   \left(m_b^2-m_c^2\right)^3 M_i^4 +m_c^2 \left(M_f^2-M_i^2\right)^4
    \nonumber\\
&&  \qquad  \, +\,\left(m_b^2-m_c^2\right)^2 \left(m_a^2+2 \,m_b^2-3 \,m_c^2-5\, M_i^2\right)
   \left(M_i^2-M_f^2\right) M_i^2
    \nonumber\\
&&  \qquad  \, +\,\left(m_b^2-m_c^2\right)
   \left(M_f^2-M_i^2\right)^2 \Big(-2\, M_i^4+2 \left(m_a^2+2\, m_b^2-4\, m_c^2\right) M_i^2
 \nonumber\\
&&  \qquad  \,+\,\left(m_a^2-m_c^2\right)
   \left(m_c^2-m_b^2\right)\Big)
    \nonumber\\
&&  \qquad  \, +\,\left(M_i^2-M_f^2\right)^3 \left(m_a^2 \,m_c^2+\left(2 \,m_b^2-3\, m_c^2\right)
   \left(m_c^2+M_i^2\right)\right)\Big]\,\bar J_{abc}\,,
   \nonumber\\ \nonumber\\
&&96\,M_f^2\,M_f^2\,M_i^2\,P^{(1)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
\bar G^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{abc} =
2\, m_c^2\, M_f^4 \Big[12 \left(m_b^2-m_c^2\right)^2 M_i^6
   \nonumber\\
&&   \qquad \, -\,12 \left(m_c^2-m_b^2\right) \left(M_i^2-M_f^2\right)
   \left(-m_b^2+m_c^2+2\, M_i^2\right) M_i^4
      \nonumber\\
&&   \qquad \, +\, \left(M_i^3-M_f^2\, M_i\right)^2 \Big(M_i^4-2 \left(m_a^2+9\, m_b^2-14\,
   m_c^2\right) M_i^2+\left(m_a^2-m_c^2\right)^2\Big)
      \nonumber\\
&&   \qquad \, +\, \left(M_f^2-M_i^2\right)^3 \left(4\, M_i^4+\left(7\,
   m_a^2+m_c^2\right) M_i^2+\left(m_a^2-m_c^2\right)^2\right)\Big]\,I_{ac}
   \nonumber\\
&&    \, -\,M_i^2 \Big[-\left(M_f^2-3\, M_i^2\right)
   \left(M_f^2-M_i^2\right)^3 m_a^6+m_b^6 \left(M_f^2-3\, M_i^2\right) \left(M_f^2-M_i^2\right)^3
     \nonumber\\
&&   \qquad \, +\,\left(M_f^2-M_i^2\right)^2 \Big(\left(3\, m_b^2-2\, m_c^2+5\, M_f^2\right) M_f^4
    \nonumber\\
&&   \qquad \, -\,4 \left(3\,
   m_b^2-m_c^2+3\, M_f^2\right) M_i^2\, M_f^2+\left(9 \,m_b^2+7\, M_f^2\right) M_i^4\Big)\, m_a^4
    \nonumber\\
&&   \qquad \, -\, \left(M_f^2-M_i^2\right)^2 \Big(3
   \left(M_f^4-4\, M_i^2\, M_f^2+3 \,M_i^4\right) m_b^4
  \nonumber\\
&&   \qquad \,+\,2 \,M_f^2 \left(3\, M_f^4-4\, M_i^2\, M_f^2+M_i^4
   +m_c^2 \left(4 \,M_i^2-5\,
   M_f^2\right)\right) m_b^2
  \nonumber\\
&&   \qquad \,+\,M_f^4 \left(6 \,m_c^4-4 \left(M_f^2-2 M_i^2\right) m_c^2+7\, M_f^4+5 \,M_i^4
   -12\, M_f^2\, M_i^2\right)\Big)\, m_a^2
     \nonumber\\
&&   \qquad \, +\,M_f^6 \,\Big(12 \left(M_f^2+M_i^2\right) m_c^6
   +6 \left(5\, M_f^4-2\, M_i^2\, M_f^2-3\, M_i^4\right) m_c^4
  \nonumber\\
&&   \qquad \,-\,2 \left(M_f^2-2 \,M_i^2\right) \left(M_f^2-M_i^2\right)^2
   m_c^2+\left(M_f^2-M_i^2\right)^3 \left(3\, M_f^2-M_i^2\right)\Big)
       \nonumber\\
&&   \qquad \, +\,m_b^4\, M_f^2 \,\Big(\left(M_f^2+5 \,M_i^2\right)
   \left(M_f^2-M_i^2\right)^3
       \nonumber\\
&&   \qquad \, +\,4\, m_c^2 \left(M_f^6+8\, M_i^2 \,M_f^4-4\, M_i^4\, M_f^2+M_i^6\right)\Big)
    \nonumber\\
&&   \qquad \, +\, m_b^2\, M_f^4 \,\Big( -2 \left(M_f^6+26\, M_i^2 \,M_f^4
   -31\, M_i^4\, M_f^2+4\, M_i^6\right) m_c^2
         \nonumber\\
&&   \qquad \,-\,6 \left(3\,
   M_f^4+6\, M_i^2\, M_f^2-M_i^4\right) m_c^4-\left(M_f^2-M_i^2\right)^3 \left(5 \,M_f^2+M_i^2\right)\Big)\Big]\,\bar I_{ab}
  \nonumber\\
&&   \, +\,   12\, m_c^2\, M_f^4\, M_i^2 \,\Big[m_c^2 \left(M_f^2-M_i^2\right)^4-2
   \left(m_b^2-m_c^2\right)^3 M_i^4
    \nonumber\\
&&   \qquad \, +\, \left(m_b^2-m_c^2\right)^2 \left(m_a^2+2\, m_b^2-3\, m_c^2-5 \,M_i^2\right)
   \left(M_i^2-M_f^2\right) M_i^2
    \nonumber\\
&&   \qquad \, +\, \left(m_b^2-m_c^2\right)
   \left(M_f^2-M_i^2\right)^2 \Big(-2 \,M_i^4+2 \left(m_a^2+2 \,m_b^2-4\, m_c^2\right) M_i^2
       \nonumber\\
&&   \qquad \, +\,\left(m_a^2-m_c^2\right)
   \left(m_c^2-m_b^2\right)\Big)
    \nonumber\\
&&   \qquad \, +\, \left(M_i^2-M_f^2\right)^3 \left(m_a^2\, m_c^2+\left(2\, m_b^2-3\, m_c^2\right)
   \left(m_c^2+M_i^2\right)\right)\Big]\,\bar J_{abc} \,,
\nonumber\\
&&48\,M_i^2\,P^{(1)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
H^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{abc} =
M_f^2\, \Big[12 \left(m_b^2-m_c^2\right)^2 M_i^4\,M_f^2
 \nonumber\\
&&    \qquad \, +\,
   \left(M_i^3-M_f^2 \,M_i\right)^2 \Big(M_i^4-2 \left(m_a^2+3\, m_b^2-8\, m_c^2\right)
   M_i^2+\left(m_a^2-m_c^2\right)^2\Big)
   \nonumber\\
&&    \qquad \, -\,
   \left(M_i^2-M_f^2\right)^3 \left(-2\, M_i^4+\left(m_a^2+7 \,m_c^2\right) M_i^2+\left(m_a^2-m_c^2\right)^2\right)
    \Big]\,I_{ac}
    \nonumber\\
&&   \, +\,   M_i^2 \,\Big[-2 \left(M_f^6+8\, M_i^2\, M_f^4-4 \,M_i^4\, M_f^2+M_i^6\right) m_b^4
   \nonumber\\
&&    \qquad \, +\,\Big(M_f^2 \Big(3 \left(3\, M_f^4+6\, M_i^2\, M_f^2-M_i^4\right) m_c^2
    +\left(M_f^2-M_i^2\right)^2 \left(M_f^2+4\,M_i^2\right)\Big)
 \nonumber\\
&&    \qquad \,-\, m_a^2 \left(5 \,M_f^2-4\, M_i^2\right) \left(M_f^2-M_i^2\right)^2\Big)\, m_b^2
-6 \,m_c^4\, M_f^4 \left(M_f^2+M_i^2\right)
 \nonumber\\
&&    \qquad \, -\,3\, m_c^2\, M_f^2 \left(5\,
   M_f^2-m_a^2\right) \left(M_f^2-M_i^2\right)^2
          \nonumber\\
&&    \qquad \,+\,\left(m_a^2-M_f^2\right)^2 \left(M_f^2-2\, M_i^2\right)
   \left(M_f^2-M_i^2\right)^2\Big]\,\bar I_{ab}
    \nonumber\\
&&    \, +\,   6 \,M_f^2\, M_i^2 \,\Big[ m_c^2
   \left(M_f^2-M_i^2\right)^4-2 \left(m_b^2-m_c^2\right)^3 M_i^4
          \nonumber\\
&&    \qquad \, +\,\left(m_b^2-m_c^2\right)^2 \left(m_a^2+2\, m_b^2-3\, m_c^2-M_i^2\right) \left(M_i^2-M_f^2\right) M_i^2
       \nonumber\\
&&    \qquad \, +\, \left(m_b^2-m_c^2\right)
    \left(M_f^2-M_i^2\right)^2 \Big(2 \left(m_b^2-2 \,m_c^2\right) M_i^2
       \nonumber\\
&&    \qquad \,+\,\left(m_a^2-m_c^2\right)
   \left(m_c^2-m_b^2\right)\Big)
       \nonumber\\
&&    \qquad \, +\,m_c^2 \left(m_a^2+2\, m_b^2-3\, m_c^2-M_i^2\right) \left(M_i^2-M_f^2\right)^3
\Big]\, \bar J_{abc}\,,
\nonumber\\ \nonumber\\
&&48\,M_f^2\,M_i^2\,P^{(1)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
\bar H^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{abc} =
m_a^2\, M_f^2\, \Big[12 \left(m_b^2-m_c^2\right)^2 M_i^6
   \nonumber\\
&&   \qquad\,-\,12 \left(m_b^2-m_c^2\right)^2 \left(M_i^2-M_f^2\right)
   M_i^4 +\left(M_i^3-M_f^2 \,M_i\right)^2 \Big(M_i^4
       \nonumber\\
&&   \qquad\,-\,2 \left(m_a^2+3 \,m_b^2-8\,
   m_c^2\right) M_i^2+\left(m_a^2-m_c^2\right)^2\Big)
      \nonumber\\
&&   \qquad\,-\, \left(M_i^2-M_f^2\right)^3 \Big(-2\, M_i^4+\left(m_a^2+7\, m_c^2\right)
   M_i^2+\left(m_a^2-m_c^2\right)^2\Big)
  \Big]\,I_{ac}
    \nonumber\\
&&   \, +\,   m_a^2\, M_i^2\, \Big[-2 \left(M_f^6+8\, M_i^2 \,M_f^4-4\, M_i^4\,
   M_f^2+M_i^6\right) m_b^4
        \nonumber\\
&&   \qquad\, +\,\Big(M_f^2 \left(3 \left(6\, M_i^2\, M_f^2-M_i^4\right) m_c^2
   +\left(M_f^2-M_i^2\right)^2
   \left(M_f^2+4 \,M_i^2\right)\right)
        \nonumber\\
&&   \qquad\, +\,9\,M_f^6\,m_c^2  -m_a^2 \left(5\, M_f^2-4 \,M_i^2\right) \left(M_f^2-M_i^2\right)^2\Big)\, m_b^2
\nonumber\\
&&   \qquad\,-\,3\, m_c^2 \,M_f^2
   \left(5\, M_f^2-m_a^2\right) \left(M_f^2-M_i^2\right)^2-6\, m_c^4\, M_f^4 \left(M_f^2+M_i^2\right)
   \nonumber\\
&&   \qquad\,+\,\left(m_a^2-M_f^2\right)^2 \left(M_f^2-2 M_i^2\right)
   \left(M_f^2-M_i^2\right)^2\Big]\, \bar I_{ab}
   \nonumber\\
&&   \, +\, 6 \,m_a^2 \,M_f^2\, M_i^2 \,\Big[-2
   \left(m_b^2-m_c^2\right)^3 M_i^4+m_c^2 \left(M_f^2-M_i^2\right)^4
     \nonumber\\
&&   \qquad\, +\,\left(m_b^2-m_c^2\right)^2 \left(m_a^2+2\, m_b^2-3\, m_c^2-M_i^2\right) \left(M_i^2-M_f^2\right)
   M_i^2
      \nonumber\\
&&   \qquad\, +\,\left(m_b^2-m_c^2\right)  \left(M_f^2-M_i^2\right)^2 \Big(2 \left(m_b^2-2\,
   m_c^2\right) M_i^2
   \nonumber\\
&&   \qquad\,+\,\left(m_a^2-m_c^2\right) \left(m_c^2-m_b^2\right)\Big)
    \nonumber\\
&&   \qquad\, +\,m_c^2 \left(m_a^2+2\, m_b^2-3\, m_c^2-M_i^2\right)
   \left(M_i^2-M_f^2\right)^3
 \Big]\, \bar J_{abc}\,.
\end{eqnarray}
\begin{eqnarray}
&&48\,\frac{M_f^2\,M_i^2}{(p \cdot q)}\,P^{(2)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
A^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{+,\,ab} =
 M_i^2\, \Big[-12 \left(m_a^2-m_b^2+M_i^2\right) \left(m_b^2+M_i^2\right) M_i^4
 \nonumber\\
&&   \qquad\,+\,12 \left(M_i^2-M_f^2\right)
   \left(m_a^2+m_b^2+3\, M_i^2\right) M_i^4
    \nonumber\\
&&   \qquad\,+\,6 \left(-m_a^2+m_b^2+M_i^2\right) \left(M_i^2-M_f^2\right)^3
 \nonumber\\
&&   \qquad \,-\,
   \left(M_f^2-M_i^2\right)^2 \Big(m_a^4-8 \left(m_b^2+M_i^2\right) m_a^2+7\, m_b^4
      \nonumber\\
&&   \qquad\,+\,31 \,M_i^4
   +22\, m_b^2\, M_i^2\Big)\Big]\,I_{ab}
 \nonumber\\
&&   \,+\, 12\, M_f^2
   \left(m_a^2-m_b^2+M_f^2\right) \left(m_b^2+M_f^2\right) M_i^4\,\bar I_{ab}
\nonumber\\
&&   \,+\,
   24 \,m_a^2\, M_f^2 \left(m_b^2+M_f^2\right) M_i^4
   \left(M_i^2-M_f^2\right) J_{aab}\,,
\nonumber\\ \nonumber\\
&&48\,\frac{M_f^2\,M_i^2}{(p \cdot q)}\,P^{(2)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
A^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{-,\,ab} =
M_i^2\, \Big[12 \left(M_i^2-m_b^2\right) \left(m_a^2-m_b^2+M_i^2\right) M_i^4
     \nonumber\\
&&   \qquad\,-\,12 \left(M_i^2-M_f^2\right) \left(m_a^2-3\,
   m_b^2+3 \,M_i^2\right) M_i^4
        \nonumber\\
&&   \qquad\,+\,6 \left(m_a^2-m_b^2-M_i^2\right) \left(M_i^2-M_f^2\right)^3
     \nonumber\\
&&   \qquad\,-\,
   \left(M_f^2-M_i^2\right)^2 \Big(m_a^4+\left(4\, M_i^2-8\, m_b^2\right) m_a^2+7\, m_b^4
        \nonumber\\
&&   \qquad\,-\,29 \,M_i^4+10 \,m_b^2 M_i^2\Big)\Big]\,I_{ab}
\nonumber\\
&&   \,-\, 12\,M_f^2 \left(M_f^2-m_b^2\right) \left(m_a^2-m_b^2+M_f^2\right) M_i^4\, \bar I_{ab}
\nonumber\\
&&   \,+\,   24 \,m_a^2\, M_f^2 \left(M_f^2-m_b^2\right) M_i^4
   \left(M_f^2-M_i^2\right) J_{aab}\,,
\nonumber\\ \nonumber\\
&&24\,\frac{M_i^2}{(p \cdot q)^3}\,P^{(2)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
\bar A^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{+,\,ab} =
\Big[-7 M_i^6+\left(7 \,m_a^2-3\, m_b^2-2 \,M_f^2\right) M_i^4
     \nonumber\\
&&   \qquad\,+\,\left(m_a^4-10\, m_b^2 \,m_a^2+9 \,m_b^4-2 \left(m_a^2+m_b^2\right)
   M_f^2\right) M_i^2
        \nonumber\\
&&   \qquad\,-\,\left(m_a^2-m_b^2\right)^2 \left(m_a^2-m_b^2-4 \,M_f^2\right) \Big]\,I_{ab}\,,
   \nonumber\\ \nonumber\\
&&48\,\frac{m_b^2}{m_b^2\pm M_f^2}\,\frac{M_f^2}{(p \cdot q)}\,P^{(2)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
B^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{\pm ,\,ab} =
 \Big[12\, m_b^2 \left(-m_a^2+m_b^2+M_i^2\right) M_i^4
       \nonumber\\
&&   \qquad\,-\,\left(M_i^2-M_f^2\right) \left(M_i^4-2 \left(m_a^2-11
   m_b^2\right) M_i^2+\left(m_a^2-m_b^2\right)^2\right) M_i^2
          \nonumber\\
&&   \qquad\,+\,6\, m_b^2 \left(M_f^2-M_i^2\right)^2
   \left(m_a^2-m_b^2+M_i^2\right)\Big]\,I_{ab}
\nonumber\\
&&   \,+\,  \Big[  \Big(m_a^4-2 \left(m_b^2+M_f^2\right) m_a^2+\left(m_b^2-M_f^2\right)^2\Big)\, M_i^2
        \nonumber\\
&&   \qquad\,-\,M_f^2 \left(m_a^4-2 \left(7\, m_b^2+M_f^2\right) m_a^2+13\, m_b^4+M_f^4+10\, m_b^2\, M_f^2\right) \Big]
M_i^2\,\bar I_{ab}
\nonumber\\
&&   \,+\,    24 \,m_b^4\, M_f^2\, M_i^2  \left(M_f^2-M_i^2\right) \bar J_{abb}\,,
  \nonumber\\ \nonumber\\
&&48\,\frac{M_f^2\,M_i^2}{(p \cdot q)^2}\,P^{(2)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
\bar B^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{ab} =
M_f^2\, \Big(-M_i^4+\left(m_a^2+m_b^2+3 \,M_f^2\right) M_i^2
          \nonumber\\
&&   \qquad\,-\,\left(m_a^2-m_b^2\right) M_f^2\Big) \,\Big[m_a^4-2\,
   \left(m_b^2+M_i^2\right) m_a^2+\left(m_b^2-M_i^2\right)^2\Big]\,I_{ab}
\nonumber\\
&&   \, +\,\Big[-2 \left(\left(m_a-m_b\right)^2-M_f^2\right)
   \left(\left(m_a+m_b\right)^2-M_f^2\right) \left(m_b^2+M_f^2\right) M_i^4 \,\Big]\, \bar I_{ab}\,,
 \nonumber\\ \nonumber\\
&&24\,\frac{M_i^2}{(p \cdot q)^3}\,P^{(2)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
\tilde B^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{ab} =
\Big[3 \,M_i^6-\left(3 \left(m_a^2+m_b^2\right)-M_f^2\right) M_i^4
      \nonumber\\
&&   \qquad\,+\,\left(m_a^2+m_b^2\right) M_f^2 \,M_i^2-2
   \left(m_a^2-m_b^2\right)^2 M_f^2 \Big]\,I_{ab}\,,
    \nonumber\\ \nonumber\\
&&192\,M_f^2\,M_i^2\,P^{(2)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
C^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{+,\,abc} =
M_f^2 \,\Big[-12 \left(m_b^3-m_a^2\, m_b\right)^2 M_i^6
  \nonumber\\
&&   \qquad \,+\,6 \left(m_a^2-m_b^2\right) m_b^2
   \left(m_a^2-m_c^2-M_i^2\right) \left(M_i^2-M_f^2\right) M_i^4
     \nonumber\\
&&   \qquad \,+\,2\, m_b^2 \left( M_f^2-M_i^2\right)^2 \Big(-2\, M_i^4+\left(m_a^2-6\,
   m_b^2+m_c^2\right) M_i^2
   \nonumber\\
&&   \qquad \,+\,\left(m_a^2-m_c^2\right)^2\Big)\, M_i^2
     \nonumber\\
&&   \qquad \,-\,2 \left(M_f^2-M_i^2\right)^4
   \Big(-M_i^4-\left(m_a^2+m_c^2\right) M_i^2+2 \left(m_a^2-m_c^2\right)^2\Big)
     \nonumber\\
&&   \qquad \,-\,\left(M_i^2-M_f^2\right)^3 \Big(-3\,
   M_i^6+\left(7 \,m_a^2+6 \,m_b^2+5\, m_c^2\right) M_i^4
       \nonumber\\
&&   \qquad \,-\,\left(m_a^2-m_c^2\right) \left(5\, m_a^2+6\, m_b^2-m_c^2\right)
   M_i^2+\left(m_a^2-m_c^2\right)^3\Big)\Big]\,I_{ac}
 \nonumber\\
&&   \, +\,  2 \,m_b^2\, M_i^4 \,\Big[\left(2\, M_f^4+5\, M_i^2\, M_f^2-M_i^4\right)
   m_b^4
     \nonumber\\
&&   \qquad \,+\,\left(M_f^2-M_i^2\right) \left(8\, M_f^4-5\, M_i^2\, M_f^2+m_c^2 \left(5\, M_f^2-2\, M_i^2\right)\right) m_b^2
    \nonumber\\
&&   \qquad \,+\, 6\, m_a^4\,   M_f^4-\left(m_c^4+M_f^2 \,m_c^2-2\, M_f^4\right) \left(M_f^2-M_i^2\right)^2
   \nonumber\\
&&   \qquad \,-\,  3\, m_a^2\, M_f^2 \left(\left(3\, M_f^2+M_i^2\right)
   m_b^2+\left(m_c^2+M_f^2\right) \left(M_f^2-M_i^2\right)\right)\Big]\,\bar I_{bc}
 \nonumber\\
&&   \, +\,  12\, M_f^2\, M_i^4 \Big[ \left(M_i^2-M_f^2\right)^3
   m_b^4+\left(m_b^2-m_a^2\right) \left(M_f^2-M_i^2\right)^2 m_b^4
    \nonumber\\
&&   \qquad \,+\,\left(m_b^3-m_a^2
   m_b\right)^2 \left(m_a^2-m_c^2\right)  \left(M_i^2-M_f^2\right)
 \nonumber\\
&&   \qquad \,+\,\left(m_b^2-m_a^2\right)^3 M_i^2 \,m_b^2   \Big]\,J_{abc}\,,
       \nonumber\\ \nonumber\\
&&192\,M_f^2\,M_i^2\,P^{(2)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
C^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{-,\,abc} =
M_f^2 \,\Big[-12 \left(m_b^3-m_a^2\, m_b\right)^2 M_i^6
  \nonumber\\
&&   \qquad \,+\,6 \left(m_a^2-m_b^2\right) m_b^2
   \left(M_i^2-M_f^2\right) \left(m_a^2-m_c^2+7\, M_i^2\right) M_i^4
     \nonumber\\
&&   \qquad \,+\,2 \,m_b^2 \left(M_f^2-M_i^2\right)^2 \Big(-2\, M_i^4-\left(11\,
   m_a^2-6\, m_b^2-m_c^2\right) M_i^2
    \nonumber\\
&&   \qquad \,+\,\left(m_a^2-m_c^2\right)^2\Big)\, M_i^2
     \nonumber\\
&&   \qquad \,+\,2 \left(M_f^2-M_i^2\right)^4
   \left(-M_i^4-\left(m_a^2+m_c^2\right) M_i^2+2 \left(m_a^2-m_c^2\right)^2\right)
     \nonumber\\
&&   \qquad \,-\,\left(M_i^2-M_f^2\right)^3
   \Big(M_i^6-\left(m_a^2+6\, m_b^2+3\, m_c^2\right) M_i^4
      \nonumber\\
&&   \qquad \,-\,\left(m_a^2-m_c^2\right) \left(m_a^2-6\, m_b^2+3\, m_c^2\right)
   M_i^2+\left(m_a^2-m_c^2\right)^3\Big)\Big]\,I_{ac}
     \nonumber\\
&&   \,+\,   2 \,m_b^2\, M_i^4\, \Big[\left(2\, M_f^4+5\, M_i^2 \,M_f^2-M_i^4\right)
   m_b^4
      \nonumber\\
&&   \qquad \,-\,\left(M_f^2-M_i^2\right) \left(16\, M_f^4
   +5\, M_i^2\, M_f^2+m_c^2 \left(2\, M_i^2-5\, M_f^2\right)\right) m_b^2
      \nonumber\\
&&   \qquad \,+\,6\, m_a^4\,M_f^4-\left(m_c^4+M_f^2\, m_c^2-2\, M_f^4\right) \left(M_f^2-M_i^2\right)^2
     \nonumber\\
&&   \qquad \, -\,3\, m_a^2\, M_f^2 \left(\left(3 \,M_f^2+M_i^2\right)
   m_b^2+\left(m_c^2-7 \,M_f^2\right) \left(M_f^2-M_i^2\right)\right)\Big]\,\bar I_{bc}
    \nonumber\\
&&   \,+\,  12\, M_f^2 \,M_i^4 \,\Big[m_b^2 \,M_i^2
   \left(m_b^2-m_a^2\right)^3
      \nonumber\\
&&   \qquad \,-\,m_b^2 \left(-4 \,m_a^2+m_b^2+2 \,m_c^2-2 \,M_i^2\right) \left(M_f^2-M_i^2\right)^2
   \left(m_b^2-m_a^2\right)
      \nonumber\\
&&   \qquad \,+\,m_b^2 \left(m_b^2-2 m_a^2\right) \left(M_f^2-M_i^2\right)^3
   \nonumber\\
&&   \qquad \,+\,\left(m_b^3-m_a^2\, m_b\right)^2
   \left(M_i^2-M_f^2\right) \left(m_a^2-m_c^2+4\, M_i^2\right) \Big]\,J_{abc}\,,
   \nonumber\\ \nonumber\\
&&96\,P^{(2)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
\bar C^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{abc} =
\Big[6 \left(m_a^2-m_b^2\right)^2 M_i^6 \nonumber\\
&&   \qquad \,-\,3 \left(m_a^2-m_b^2\right)  \left(3\, m_a^2+m_c^2+M_i^2\right)
   \left(M_i^2-M_f^2\right) M_i^4
    \nonumber\\
&&   \qquad \,-\,3 \,m_c^2 \left(-m_a^2+m_c^2+M_i^2\right) \left(M_i^2-M_f^2\right)^3
 \nonumber\\
&&   \qquad \,-\,\left(M_i^3-M_f^2\,
   M_i\right)^2 \Big(M_i^4-\left(5\, m_a^2-m_c^2\right) M_i^2
   \nonumber\\
&&   \qquad \,-\,2 \left(m_a^4+m_c^4+\left(m_a^2-3 \,m_b^2\right)
   m_c^2\right)\Big) \Big]\, I_{ac}
   \nonumber\\
&&   \,+\,   M_i^2 \,\Big[\left(M_f^4-5\, M_i^2\, M_f^2-2 \,M_i^4\right) m_b^4-6\, m_a^4\, M_f^4
\nonumber\\
&&   \qquad \, +\,\left(M_f^2-M_i^2\right) \left(-2\, M_f^4+5\, M_i^2
   M_f^2+m_c^2 \left(7\, M_f^2-4\, M_i^2\right)\right) m_b^2
   \nonumber\\
&&   \qquad \,-\,\left(2\, m_c^4-M_f^2\, m_c^2-M_f^4\right)
   \left(M_f^2-M_i^2\right)^2
    \nonumber\\
&&   \qquad \,+\,3 \,m_a^2\, M_f^2 \left(m_b^2 \left(M_f^2+3\, M_i^2\right)-\left(m_c^2+M_f^2\right)
   \left(M_f^2-M_i^2\right)\right)\Big]\,\bar I_{bc}
   \nonumber\\
&&    \,+\, 6\,M_i^2 \left(m_a^2-m_b^2+M_f^2-M_i^2\right) \left(\left(m_a^2-m_b \,m_c\right) M_f^2-m_b
   \left(m_b-m_c\right) M_i^2\right)
     \nonumber\\
&&   \qquad \times \Big[ \left(m_a^2+m_b\, m_c\right) M_f^2-m_b \left(m_b+m_c\right) M_i^2
   \Big]\,J_{abc}\,,
     \nonumber\\ \nonumber\\
&&48\,\frac{M_f^2}{(p \cdot q)}\,P^{(2)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
D^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{abc} =
3\, m_c^2\, M_f^2\, \Big[\left(-M_f^4+4 \,M_i^2 \,M_f^2+M_i^4\right) m_c^2
  \nonumber\\
&&    \qquad \,+\,\left(M_f^2-M_i^2\right)^2 \left(m_a^2+M_i^2\right)-2\,
   m_b^2 \,M_i^2 \left(M_f^2+M_i^2\right)\Big]\,I_{ac}
  \nonumber\\
&&    \,-\, M_i^2 \Big[\left(M_f^2-M_i^2\right)^2 m_b^4-\left(12 \,m_c^2\, M_f^4+2
   \left(m_a^2+M_f^2\right) \left(M_f^2-M_i^2\right)^2\right) m_b^2
     \nonumber\\
&&    \qquad \,+\,12\, m_c^4\, M_f^4+\left(m_a^2-M_f^2\right)^2
   \left(M_f^2-M_i^2\right)^2\Big]\,\bar I_{ab}
  \nonumber\\
&&    \,+\,   6\, m_c^2 \left(m_c^2-m_b^2\right) M_f^2\, M_i^2 \,\Big[M_f^4-\left(m_a^2+m_b^2-2\, m_c^2\right)
   M_f^2
     \nonumber\\
&&    \qquad \,-\,\left(-m_a^2+m_b^2+M_f^2\right) M_i^2\Big]\, \bar J_{abc}\,,
  \nonumber\\
&&48\,\frac{M_f^2}{(p \cdot q)}\,P^{(2)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
E^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{ab} =
\Big[-2\, M_i^8-\left(-4 m_a^2+8 m_b^2+M_f^2\right) M_i^6
 \nonumber\\
&&    \qquad\,+\,2 \left(-m_a^4-4\, m_b^2\, m_a^2+5\, m_b^4+\left(m_a^2+m_b^2\right)
   M_f^2\right) M_i^4
    \nonumber\\
&&    \qquad\,-\,M_f^2 \left(7\, m_a^4+10 \,m_b^2\, m_a^2-17 \,m_b^4+3\, M_f^4
   -3 \left(3\, m_a^2+5\, m_b^2\right) M_f^2\right) M_i^2
    \nonumber\\
&&    \qquad\,+\,3   \left(m_a^2-m_b^2\right) M_f^4 \left(m_a^2+3\, m_b^2-M_f^2\right) \Big]\,I_{ab}
  \nonumber\\
&&    \,+\,\Big[ -\left(-8 M_f^4+\left(7 m_a^2-11 m_b^2\right)
   M_f^2+\left(m_a^2-m_b^2\right)^2\right) M_i^4
    \nonumber\\
&&   \qquad \,-\,M_f^2 \,\Big(-7\, m_a^4+5 \left(M_f^2-2\, m_b^2\right) m_a^2+17\, m_b^4+2\, M_f^4
 \nonumber\\
&&   \qquad \,+\,23\,   m_b^2\, M_f^2\Big)\, M_i^2 \Big]\,\bar I_{ab}
  \nonumber\\
&&    \,+\, 6\, m_b^2\, M_f^2\, M_i^2 \left(2\, m_a^2+6\, m_b^2+M_f^2-3 M_i^2\right)
 \left(M_f^2-M_i^2\right) \bar J_{abb}\,,
\nonumber\\ \nonumber\\
 &&96\,m_a^2\,\frac{M_f^2}{(p \cdot q)}\,P^{(2)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
E^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{+,\,ab} =
M_f^2 \,\Big[-12 \left(\left(m_a^2-M_i^2\right)^2-m_b^4\right) M_i^4
  \nonumber\\
&&    \qquad \,+\,3 \left(-m_a^2+m_b^2+M_i^2\right)
   \left(M_i^2-M_f^2\right) \left(-m_a^2+m_b^2+7\, M_i^2\right) M_i^2
    \nonumber\\
&&    \qquad \,+\,2\,\left(M_f^2-M_i^2\right)^2 \Big(-5\, M_i^4-2 \left(m_a^2+4\,
   m_b^2\right) M_i^2+\left(m_a^2-m_b^2\right)^2\Big)\Big]\,I_{ab}
\nonumber\\
&&    \,+\, \Big[  \Big(4\, M_f^4-\left(5\, m_a^2-m_b^2\right)
   M_f^2+\left(m_a^2-m_b^2\right)^2\Big) \,M_i^6
   \nonumber\\
&&   \qquad  \,+\,M_f^2 \,\Big(7\, M_f^4-2 \left(m_a^2+19 \,m_b^2\right) M_f^2-5\,
   \left(m_a^2-m_b^2\right)^2\Big)\, M_i^4
   \nonumber\\
&&    \qquad \,+\,M_f^4 \,\Big(16 \,m_a^4-\left(8\, m_b^2+17\, M_f^2\right) m_a^2-8\, m_b^4+M_f^4
 \nonumber\\
&&    \qquad \,+\,37\, m_b^2\,
   M_f^2\Big)\, M_i^2 \Big]\,\bar I_{ab}
 \nonumber\\
&&    \,-\,6\, m_b^2 \,M_f^2 \,M_i^2 \left(M_f^2-M_i^2\right) \Big[M_i^4-\left(-5 \,m_a^2+5\, m_b^2+M_f^2\right) M_i^2
\nonumber\\
&&    \qquad \,+\,M_f^2
   \left(-9 \,m_a^2+m_b^2+4 \,M_f^2\right)\Big]\,\bar J_{abb}\,,
 \nonumber\\ \nonumber\\
&&96\,m_b^2\,\frac{M_f^2}{(p \cdot q)}\,P^{(2)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
E^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{-,\,ab} =
 M_f^2\, \Big[24 \,m_b^2 \left(-m_a^2+m_b^2+M_i^2\right) M_i^4
\nonumber\\
&&    \qquad \,-\, \left(M_i^2-M_f^2\right) \left(M_i^4-2
   \left(m_a^2-5 \,m_b^2\right) M_i^2+\left(m_a^2-m_b^2\right)^2\right) M_i^2
   \nonumber\\
&&    \qquad \,+\,2\left(M_f^2-M_i^2\right)^2 \left(M_i^4-2
   \left(m_a^2+4 \,m_b^2\right) M_i^2+\left(m_a^2-m_b^2\right)^2\right)\Big]\,I_{ab}
 \nonumber\\
&&    \,+\, \Big[ \Big(-2 \,M_f^4+\left(m_a^2-5 \,m_b^2\right)
   M_f^2+\left(m_a^2-m_b^2\right)^2\Big) \,M_i^6
   \nonumber\\
&&    \qquad \,-\,M_f^2 \left(-5\, M_f^4+4 \left(m_a^2+7 \,m_b^2\right)
   M_f^2+\left(m_a^2-m_b^2\right)^2\right) M_i^4
   \nonumber\\
&&    \qquad \,+\,3 \,M_f^4 \left(-8\, m_b^4+3 \,M_f^2\, m_b^2-M_f^4+m_a^2 \left(8\,
   m_b^2+M_f^2\right)\right) M_i^2 \Big]\,\bar I_{ab}
 \nonumber\\
&&    \,+\,6\, m_b^2\, M_f^2\, M_i^2 \left(M_f^2-M_i^2\right) \Big[M_i^4+\left(-3\, m_a^2+3\, m_b^2+M_f^2\right)
   M_i^2
   \nonumber\\
&&    \qquad \,+\,M_f^2 \left(3\, m_a^2+5\, m_b^2-2\, M_f^2\right)\Big]\,\bar J_{abb}\,,
\nonumber\\
&&\frac{12}{(p \cdot q)^3}\,P^{(2)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
\bar E^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{ab} =
\Big[-m_a^4-4\, m_b^2\, m_a^2+5\, m_b^4-M_i^4
    \nonumber\\
&&    \qquad\,+\,2 \left(m_a^2-2 m_b^2\right) M_i^2 \Big]\,I_{ab}\,,
 \nonumber\\ \nonumber\\
&&\frac{6\,M_i^2}{(p \cdot q)^3}\,P^{(2)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
\tilde E^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{ab} =
\Big[-3 M_i^6+\left(3 \left(m_a^2+m_b^2\right)-M_f^2\right) M_i^4
 \nonumber\\
&&    \qquad\,-\,\left(m_a^2+m_b^2\right) M_f^2\, M_i^2
+2  \left(m_a^2-m_b^2\right)^2 M_f^2 \Big]\,I_{ab}\,,
   \nonumber\\ \nonumber\\
 &&48\,\frac{m_a^2\,M_i^2}{(p \cdot q)^3}\,P^{(2)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
\bar E^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{+,\,ab} =
\Big[\left(3\, M_f^2-M_i^2\right) m_a^6
\nonumber\\
&&    \qquad \,-\,\left(3\, M_i^4+7\, M_f^2 \,M_i^2
   +m_b^2 \left(M_f^2+5 \,M_i^2\right)\right) m_a^4
 + \Big(9\, M_i^6+5\,
   M_f^2\, M_i^4
    \nonumber\\
&&    \qquad \, +\,m_b^4 \left(13\, M_i^2-7\, M_f^2\right)+2 \,m_b^2 \left(5 \,M_f^2\, M_i^2-23\, M_i^4\right)\Big)
   m_a^2
   \nonumber\\
&&    \qquad \,-\,\left(m_b^2-M_i^2\right)^2 \left(5 \,M_i^4+\left(7\, m_b^2+M_f^2\right) M_i^2-5\, m_b^2 \,M_f^2\right)\Big]\,I_{ab}\,,
   \nonumber\\ \nonumber\\
 &&\frac{12\,M_i^2}{(p \cdot q)^3}\,P^{(2)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
\bar E^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{-,\,ab} =
\Big[ \left(M_i^2-M_f^2\right) \Big(M_i^4+\left(m_a^2+m_b^2\right) M_i^2
 \nonumber\\
&&    \qquad \,-\,2
   \left(m_a^2-m_b^2\right)^2\Big)-6\, M_i^4 \left(m_a^2+m_b^2-M_i^2\right)\Big]\,I_{ab}\,,
\nonumber\\
 &&96\,m_b^2\,\frac{M_f^2}{(p \cdot q)}\,P^{(2)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
F^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{ab} =
\Big[- \left(M_i^2-M_f^2\right) \Big( M_i^6-58\,
   m_b^2\, M_i^4
    \nonumber\\
&&    \qquad \,-\,\left(3 \,m_a^4-58\, m_b^2\, m_a^2-17\, m_b^4\right) M_i^2
       +2 \left(m_a^6-3\, m_b^4\, m_a^2+2\, m_b^6\right)\Big)
   M_i^2
          \nonumber\\
&&    \qquad \,+\,\left(M_i^2-M_f^2\right)^3 \Big(4 \,m_a^4-\left(2 \,m_b^2+5\, M_i^2\right) m_a^2-2\, m_b^4
   +M_i^4+7\, m_b^2\,M_i^2\Big)
          \nonumber\\
&&    \qquad \,+\,\left(M_f^2-M_i^2\right)^2 \Big(2\, m_a^6+\left(16\, m_b^2-7\, M_i^2\right) m_a^4
+11\, m_b^4 \,M_i^2
        \nonumber\\
&&    \qquad \,+\,  \left(-14 \,m_b^4+28\, M_i^2\, m_b^2+5\,
   M_i^4\right) m_a^2-4 \,m_b^6-49\, m_b^2\, M_i^4\Big)
\nonumber\\
&&    \qquad \,+\, 12 \,m_b^2 \left(3 \,m_a^2+m_b^2-M_i^2\right) \left(-m_a^2+m_b^2+M_i^2\right) M_i^4
   \Big]\,I_{ab}
  \nonumber\\
&&     \,+\,  M_i^2\, \Big[-2\, M_f^8-2 \left(2\, m_a^2-9\, m_b^2\right) M_f^6+8\,
   m_a^2 \left(m_a^2-4\, m_b^2\right) M_f^4
      \nonumber\\
&&    \qquad \,-\,2 \left(m_a^6-18 \,m_b^2\, m_a^4+9\, m_b^4 \,m_a^2+8\, m_b^6\right) M_f^2
     \nonumber\\
&&    \qquad \,-\, \Big(M_f^4+4
   \left(m_a^2+4 \,m_b^2\right) M_f^2-5 \left(m_a^2-m_b^2\right)^2\Big)\, M_i^4
      \nonumber\\
&&    \qquad \,+\,\Big(3\, M_f^6
   +2 \left(4\, m_a^2+5 \,m_b^2\right)
   M_f^4-\left(13 \,m_a^4+6\, m_b^2\, m_a^2+5\, m_b^4\right) M_f^2
     \nonumber\\
&&    \qquad \,+\, 2 \left(m_a^6-3 \,m_b^4 \,m_a^2+2\, m_b^6\right)\Big)\, M_i^2\Big]\,
   \bar I_{ab}
   \nonumber\\
&&     \,+\,   6\, m_b^2\,
   M_f^2\, M_i^2 \left(M_i^2-M_f^2\right) \Big[-2\, M_i^4+\left(3\, m_a^2+m_b^2+M_f^2\right) M_i^2
   \nonumber\\
&&    \qquad \,-\, \left(3\, m_a^2+m_b^2-M_f^2\right)
   \left(4\, m_b^2+M_f^2\right)\Big]\,\bar J_{abb}\,,
\nonumber\\ \nonumber\\
&&96\,m_b^2\,\frac{M_f^2}{(p \cdot q)}\,P^{(2)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
F^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{+,\,ab} =
M_f^2 \,\Big[24 \,m_b^2 \left(-m_a^2+m_b^2+M_i^2\right) M_i^4
  \nonumber\\
&&    \qquad \,-\,3 \left(-m_a^2+m_b^2+M_i^2\right)^2 \left(M_i^2-M_f^2\right)
   M_i^2
     \nonumber\\
&&    \qquad \,+\,\left(M_f^2-M_i^2\right)^2 \Big(5\, M_i^4-\left(7\, m_a^2+13 \,m_b^2\right) M_i^2+2
   \left(m_a^2-m_b^2\right)^2\Big)\Big]\,I_{ab}
  \nonumber\\
&&     \,+\, \Big[ \Big(-5\, M_f^4+4 \left(m_a^2-2 \,m_b^2\right) M_f^2+\left(m_a^2-m_b^2\right)^2\Big)
   M_i^6
   \nonumber\\
&&    \qquad \,+\,M_f^2 \,\Big(13 \,M_f^4-2 \left(7\, m_a^2+13\, m_b^2\right) M_f^2
   +\left(m_a^2-m_b^2\right)^2\Big)\, M_i^4
  \nonumber\\
&&    \qquad \,-\,2\, M_f^4
   \left(m_a^4-14 \,m_b^2\, m_a^2+13\, m_b^4+4\, M_f^4-5 \left(m_a^2+m_b^2\right) M_f^2\right) M_i^2 \Big]\,\bar I_{ab}
    \nonumber\\
&&     \,+\, 6 \,m_b^2\, M_f^2\, M_i^2
   \left(M_i^2-M_f^2\right) \Big[\left(3\, m_a^2-M_f^2-2\, M_i^2\right) \left(M_i^2-M_f^2\right)
      \nonumber\\
&&    \qquad \,-\,m_b^2 \left(5 \,M_f^2+3\,
   M_i^2\right)\Big]\, \bar J_{abb}\,,
     \nonumber\\ \nonumber\\
&&96\,m_b^2\,\frac{M_f^2}{(p \cdot q)}\,P^{(2)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
F^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{-,\,ab} =
M_f^2\, \Big[-12 \,\Big(\left(m_a^2-M_i^2\right)^2-m_b^4\Big)\, M_i^4
   \nonumber\\
&&    \qquad \, +\, \left(M_i^2-M_f^2\right) \left(17 \,M_i^4+2
   \left(m_b^2-5\, m_a^2\right) M_i^2-7 \left(m_a^2-m_b^2\right)^2\right) M_i^2
   \nonumber\\
&&    \qquad \, -\, \left(M_f^2-M_i^2\right)^2 \left(7\,
   M_i^4+\left(7\, m_a^2+13\, m_b^2\right) M_i^2-2 \left(m_a^2-m_b^2\right)^2\right)\Big]\,I_{ab}
   \nonumber\\
&&     \,+\,  \Big[ \Big(7\, M_f^4-4 \left(2\,
   m_a^2-m_b^2\right) M_f^2+\left(m_a^2-m_b^2\right)^2\Big)\, M_i^6
   \nonumber\\
&&    \qquad \, +\,M_f^2 \left(5\, M_f^4-2 \left(5\, m_a^2+11\, m_b^2\right) M_f^2+5
   \left(m_a^2-m_b^2\right)^2\right) M_i^4
    \nonumber\\
&&    \qquad \, +\,6\, M_f^4 \left(m_a^4+\left(2\, m_b^2-M_f^2\right) m_a^2-3 \,m_b^4+3\, m_b^2 \,M_f^2\right)
   M_i^2 \Big]\,\bar I_{ab}
   \nonumber\\
&&     \,+\, 6\, m_b^2\, M_f^2\, M_i^2 \left(M_f^2-M_i^2\right) \Big[-2\, M_i^4
  +\left(-m_a^2+m_b^2+M_f^2\right) M_i^2
   \nonumber\\
&&    \qquad \,+\,M_f^2 \left(5 \,m_a^2+3\,
   m_b^2-3\, M_f^2\right)\Big]\,\bar J_{abb}\,,
\nonumber\\
&&48\,\frac{M_f^2}{(p \cdot q)^2}\,P^{(2)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
\hat F^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{ab} =
M_f^2\, \Big[-4\, M_i^6-\left(3\, m_a^2+13\, m_b^2-3\, M_f^2\right) M_i^4
  \nonumber\\
&&   \qquad \,+\,\left(9 \,m_a^4-m_b^4+3 \left(m_a^2+m_b^2\right)
   M_f^2\right) M_i^2
     \nonumber\\
&&   \qquad \,-\,2\, m_a^2 \left(m_a^2-m_b^2\right) \left(m_a^2-m_b^2+3\, M_f^2\right)\Big]\,I_{ab}
   \nonumber\\
&&  \,+\,
   M_i^2 \,\Big[2 \,\Big(-\left(2
   m_a^2+3 m_b^2\right) M_f^4+\left(m_a^4-8\, m_b^2\, m_a^2+3\, m_b^4\right) M_f^2
   \Big)
     \nonumber\\
&&   \qquad \,+\,2 \left(m_a^3-m_a \,m_b^2\right)^2+\Big(M_f^4+4
   \left(m_a^2+4\, m_b^2\right) M_f^2
    \nonumber\\
&&   \qquad \,-\,5 \left(m_a^2-m_b^2\right)^2\Big)\, M_i^2\Big]\,\bar I_{ab}
    \nonumber\\
&&  \,+\,   6\, m_b^2\, M_f^2\, M_i^2 \left(M_i^2-M_f^2\right)
   \left(-m_a^2+m_b^2-M_f^2+2\, M_i^2\right)\bar J_{abb}\,,
\nonumber\\ \nonumber\\
&&48\,\frac{M_f^2\,M_i^2}{(p \cdot q)^2}\,P^{(2)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
\hat F^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{+,\,ab} =
M_f^2 \,\Big[-3 \left(-m_a^2+m_b^2+M_i^2\right)^2 M_i^4
 \nonumber\\
&&   \qquad \,+\,2 \left(M_f^2-M_i^2\right)^2 \Big(-M_i^4-\left(m_a^2+m_b^2\right) M_i^2+2
   \left(m_a^2-m_b^2\right)^2\Big)
 \nonumber\\
&&   \qquad \,+\,\left(M_i^2-M_f^2\right)
\Big(2\, m_a^4+\left(8 \,m_b^2+5\, M_i^2\right)
   m_a^2-10 \,m_b^4-7\, M_i^4
    \nonumber\\
&&   \qquad \,+\,11 \,m_b^2\, M_i^2\Big)\, M_i^2\Big]\,I_{ab}
 \nonumber\\
&& \,+\,\Big[
   -\Big(-5\, M_f^4+4 \left(m_a^2-2 m_b^2\right) M_f^2+\left(m_a^2-m_b^2\right)^2\Big)\,
   M_i^6
    \nonumber\\
&&   \qquad \,-\,2 \,M_f^2 \,\Big(M_f^4+\left(m_a^2+m_b^2\right) M_f^2-2 \left(m_a^2-m_b^2\right)^2\Big)\, M_i^4 \Big]\,\bar I_{ab}
   \nonumber\\
&& \,+\,   6\, m_b^2\, M_f^2\, M_i^4
   \left(M_i^2-M_f^2\right) \left(-m_a^2+m_b^2-M_f^2+2 \,M_i^2\right)\bar J_{abb}\,,
   \nonumber\\ \nonumber\\
&&48\,\frac{M_f^2}{(p \cdot q)^2}\,P^{(2)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
\hat F^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{-,\,ab} =
M_f^2 \,\Big[2\, M_i^6-\left(m_a^2-17\, m_b^2+M_f^2\right) M_i^4
 \nonumber\\
&&   \qquad \,-\,\left(-11\, m_a^4+\left(10\, m_b^2+M_f^2\right) m_a^2+m_b^4+7\,
   m_b^2 \,M_f^2\right) M_i^2
    \nonumber\\
&&   \qquad \,-\,2 \left(5\, m_a^4-4 \,m_b^2 \,m_a^2-m_b^4\right) M_f^2\Big]\,I_{ab}
   \nonumber\\
&& \,+\,
   \Big[-6 \left(m_a^2+m_b^2-M_f^2\right) M_i^2
   M_f^4
    \nonumber\\
&&   \qquad \,-\,\Big(7\, M_f^4-4 \left(2\, m_a^2-m_b^2\right) M_f^2
   +\left(m_a^2-m_b^2\right)^2\Big)\, M_i^4\Big]\,\bar I_{ab}
   \nonumber\\
&& \,+\,6\, m_b^2\, M_f^2\, M_i^2
   \left(M_f^2-M_i^2\right) \left(-m_a^2+m_b^2-M_f^2+2 \,M_i^2\right)\bar J_{abb}\,,
\nonumber\\
&&48\,m_a^2\,M_f^2\,P^{(2)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
G^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{abc} =
2 \,m_c^2\, M_f^4 \,\Big[-6 \left(m_b^2-m_c^2\right)^2 M_i^4
\nonumber\\
&&    \qquad \,-\,3 \left(m_b^2-m_c^2\right)
   \left(M_i^2-M_f^2\right) \left(-m_a^2+m_c^2+3 \,M_i^2\right) M_i^2
   \nonumber\\
&&    \qquad \,+\,\left(M_f^2-M_i^2\right)^2 \Big(-2\, M_i^4+\left(m_a^2-5\,
   m_c^2\right) M_i^2+\left(m_a^2-m_c^2\right)^2\Big)\Big]\,I_{ac}
\nonumber\\
&& \,+\,   M_i^2 \Big[2\,m_b^4\,m_c^2\, M_f^2 \left(2\, M_f^4+5\, M_i^2\, M_f^2-M_i^4\right)
   \nonumber\\
&&    \qquad \,-\,2\,m_b^2\, m_c^2 \left(M_f^2-M_i^2\right) \left(4 \,M_f^4+5\, M_i^2\, M_f^2+m_a^2
   \left(2\, M_i^2-5\, M_f^2\right)\right) M_f^2
 \nonumber\\
&&    \qquad \, +\,m_b^2\left(3 \,m_a^4+2\, M_f^2 \,m_a^2+3\, M_f^4\right) \left(M_f^2-M_i^2\right)^3
   \nonumber\\
&&    \qquad \, -\,6\,m_b^2\, m_c^4 \left(3 \,M_f^2+M_i^2\right) M_f^4
+3 \,m_b^4   \left(m_a^2+M_f^2\right) \left(M_i^2-M_f^2\right)^3
   \nonumber\\
&&    \qquad \,+\,12\, m_c^6\, M_f^6+\left(m_a^2-M_f^2\right)^2 \left(m_a^2+M_f^2\right) \left(M_i^2-M_f^2\right)^3
\nonumber\\
&&    \qquad \,+\,2 \,m_c^2\, M_f^2
   \left(M_f^2-m_a^2\right) \left(m_a^2+2 \,M_f^2\right) \left(M_f^2-M_i^2\right)^2
   \nonumber\\
&&    \qquad \,+\,\left(M_f^2-M_i^2\right)^3 m_b^6
+6 \,m_c^4\, M_f^4 \left(3 \,M_f^2-m_a^2\right)
   \left(M_f^2-M_i^2\right)\Big]\,\bar I_{ab}
\nonumber\\
&& \,-\,12 \,m_c^2 \,M_f^4\, M_i^2 \left(-m_b^2+m_c^2+M_f^2-M_i^2\right) \Big[\left(m_b^2-m_c^2\right)
   \left(M_f^2-M_i^2\right) m_a^2
   \nonumber\\
&&    \qquad \,+\left(m_c^2 \,M_f^2-m_b^2\, M_i^2\right)
   \left(-m_b^2+m_c^2+M_f^2-M_i^2\right)\Big]\,\bar J_{abc}\,,
 \nonumber\\ \nonumber\\
&&48\,M_f^2\,M_f^2\,P^{(2)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
\bar G^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{abc} =
2 \,m_c^2\, M_f^4 \,\Big[-6 \left(m_b^2-m_c^2\right)^2 M_i^4
    \nonumber\\
&&    \qquad \,+\,3 \left(m_c^2-m_b^2\right) \left(M_i^2-M_f^2\right)
   \left(-m_a^2+m_c^2+3 \,M_i^2\right) M_i^2
       \nonumber\\
&&    \qquad \,+\,\left(M_f^2-M_i^2\right)^2 \Big(-2 \,M_i^4+\left(m_a^2-5\, m_c^2\right)
   M_i^2+\left(m_a^2-m_c^2\right)^2\Big)\Big]\,I_{ac}
\nonumber\\
&&    \,+\,   M_i^2 \,\Big[\left(M_f^2-M_i^2\right)^3 m_b^6 +3\,m_b^4
\left(m_a^2+M_f^2\right) \left(M_i^2-M_f^2\right)^3
    \nonumber\\
&&    \qquad \,+\,2\, m_c^2\, M_f^2 \left(2 M_f^4+5 M_i^2 M_f^2-M_i^4\right)   m_b^4
-6 \,m_c^4 \,m_b^2 \left(3\, M_f^2+M_i^2\right) M_f^4
  \nonumber\\
&&    \qquad \,-\,2\, m_c^2\,m_b^2 \left(M_f^2-M_i^2\right) \left(4\, M_f^4+5 \,M_i^2\, M_f^2+m_a^2
   \left(2\, M_i^2-5\, M_f^2\right)\right) M_f^2
       \nonumber\\
&&    \qquad \,+\,\left(3\, m_a^4+2\, M_f^2 \,m_a^2+3\, M_f^4\right) \left(M_f^2-M_i^2\right)^3   m_b^2
       \nonumber\\
&&    \qquad \,+\,12\, m_c^6\, M_f^6+\left(m_a^2-M_f^2\right)^2 \left(m_a^2+M_f^2\right) \left(M_i^2-M_f^2\right)^3
    \nonumber\\
&&    \qquad \,+\,2 \,m_c^2 \,M_f^2
   \left(M_f^2-m_a^2\right) \left(m_a^2+2 M_f^2\right) \left(M_f^2-M_i^2\right)^2
\nonumber\\
&&    \qquad \,+\, 6\, m_c^4 \,M_f^4 \left(3\, M_f^2-m_a^2\right)
   \left(M_f^2-M_i^2\right)\Big]\,\bar I_{ab}
\nonumber\\
&&    \,+\,   12\, m_c^2\, M_f^4\, M_i^2 \left(m_b^2-m_c^2-M_f^2+M_i^2\right) \Big[ \left(m_b^2-m_c^2\right)
   \left(M_f^2-M_i^2\right) m_a^2
       \nonumber\\
&&    \qquad \,+\,\left(m_c^2\, M_f^2-m_b^2\, M_i^2\right)
   \left(-m_b^2+m_c^2+M_f^2-M_i^2\right)\Big]\,\bar J_{abc}\,,
 \nonumber\\
&&24\,P^{(2)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
H^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{abc} =
M_f^2 \, \Big[-6 \left(m_b^2-m_c^2\right)^2 M_i^4
 \nonumber\\
&&   \qquad \,-\,3 \left(m_b^2-m_c^2\right)
   \left(-m_a^2+m_c^2+M_i^2\right) \left(M_i^2-M_f^2\right) M_i^2
    \nonumber\\
&&   \qquad \,+\,\left(M_f^2-M_i^2\right)^2 \left(m_a^4-2
   \left(m_c^2+M_i^2\right) m_a^2+\left(m_c^2-M_i^2\right)^2\right)\Big]\,I_{ac}
 \nonumber\\
&&    \,+\,   M_i^2 \,\Big[ \left(2 \,M_f^4+5\, M_i^2\, M_f^2-M_i^4\right)
   m_b^4-\left(-5\, m_a^2+9\, m_c^2+M_f^2\right) M_f^4\,m_b^2
     \nonumber\\
&&   \qquad \,+\,\left(-\left(7\, m_a^2+3 \,m_c^2+M_f^2\right) M_i^2 \,M_f^2+2
   \left(m_a^2+M_f^2\right) M_i^4\right) m_b^2
     \nonumber\\
&&   \qquad \,+\,6 \,m_c^4\, M_f^4-\left(m_a^2-M_f^2\right)^2
   \left(M_f^2-M_i^2\right)^2
    \nonumber\\
&&   \qquad \,+\,3\, m_c^2 \,M_f^2
   \left(M_f^2-m_a^2\right) \left(M_f^2-M_i^2\right)\Big]\,\bar I_{ab}
 \nonumber\\
&&    \,+\,   6 \left(m_b^2-m_c^2\right) M_f^2\, M_i^2
   \Big[\left(m_b^2-m_c^2\right) \left(M_f^2-M_i^2\right) m_a^2
    \nonumber\\
&&   \qquad \,+\, \left(m_c^2 \,M_f^2-m_b^2\, M_i^2\right)
      \left(-m_b^2+m_c^2+M_f^2-M_i^2\right)\Big]\,\bar J_{abc}\,,
        \nonumber\\ \nonumber\\
&&24\,M_f^2\,P^{(2)}_{\bar \alpha \bar \beta, \mu, \alpha \beta }\,
\bar H^{\bar \alpha \bar \beta, \mu, \alpha \beta }_{abc} =
m_a^2\, M_f^2 \Big[-6 \left(m_b^2-m_c^2\right)^2 M_i^4
 \nonumber\\
&&   \qquad \,-\,3 \left(m_b^2-m_c^2\right)
   \left(-m_a^2+m_c^2+M_i^2\right) \left(M_i^2-M_f^2\right) M_i^2
    \nonumber\\
&&   \qquad \,+\,\left(M_f^2-M_i^2\right)^2 \left(m_a^4-2
   \left(m_c^2+M_i^2\right) m_a^2+\left(m_c^2-M_i^2\right)^2\right)\Big]\,I_{ac}
  \nonumber\\
&&    \,+\,  m_a^2\, M_i^2 \,\Big[\left(2 \,M_f^4+5\, M_i^2
   M_f^2-M_i^4\right) m_b^4-\left(-5\, m_a^2+9\, m_c^2+M_f^2\right) M_f^4\,m_b^2
     \nonumber\\
&&   \qquad \,+\,\left(
   -\left(7\, m_a^2+3 \,m_c^2+M_f^2\right) M_i^2\, M_f^2+2
   \left(m_a^2+M_f^2\right) M_i^4\right) m_b^2
     \nonumber\\
&&   \qquad \,+\,6 \,m_c^4 \,M_f^4
   -\left(m_a^2-M_f^2\right)^2 \left(M_f^2-M_i^2\right)^2
     \nonumber\\
&&   \qquad \,+\,3\, m_c^2\, M_f^2
   \left(M_f^2-m_a^2\right) \left(M_f^2-M_i^2\right)\Big]\,\bar I_{ab}
 \nonumber\\
&&    \,+\,   6\, m_a^2\, M_f^2\, M_i^2\, \Big[\left(-m_a^2+m_c^2+M_i^2\right) \left(M_i^2-M_f^2\right)
   \left(m_b^2-m_c^2\right)^2
       \nonumber\\
&&   \qquad \,+\,M_i^2 \left(m_b^2-m_c^2\right)^3
+\left(m_b^2-m_c^2\right) m_c^2  \left(M_f^2-M_i^2\right)^2\Big]\,\bar J_{abc}\,.
\end{eqnarray}
